Tidally driven tectonic activity as a parameter in exoplanet habitability

Aims. On Earth, plate tectonics play an integral role in driving the long-term carbon cycle; however, on tidally locked rocky exoplanets alternative tectonic mechanisms driven by tidal stress and tidal heating could serve in an analogous way. Methods. We calculate tidal stress and tidal heating rates to model the likelihood of tectonic activity maintaining stable climates suitable for surface liquid water on tidally locked rocky exoplanets with radii ${R}_{p}$ $\le$ 1.23R$_\oplus$. Results. Applying the tidal models to our sample of 767 tidally locked rocky exoplanets reveals that $\sim$10% of exoplanets, including Proxima Cen b and GJ 1061 d from the circumstellar habitable zone (CHZ), pass the tidal stress subduction threshold for mobile lid tectonic activity and reside within the optimal tidal heating zone. This subset of exoplanets could sustain tidally induced temperate mobile lid tectonic activity comparable to plate tectonics on Earth, aiding in maintaining the presence of surface liquid water. Furthermore, $\sim$40% of exoplanets from our sample located in the CHZ would be unable to maintain the tectonic activity needed to stabilise the climate and are unlikely to retain surface liquid water. When broadening our modelling to establish the overlap between tidal stress, tidal heating, and the CHZ, to discover optimal regions to target for future observations, we determine that tidally driven tectonic activity conducive to the maintenance of surface liquid water occurs predominantly around M dwarfs, and identify intersections, where both mobile lid and optimal tidal heating could be sustained on eccentric (e>0.1) Earth-sized exoplanets (${R}_{p}$ = 1.0-1.23R$_\oplus$) orbiting in the CHZ of low-mass M dwarfs.

==> (inline-0) <==
\begin{longtable}{lcccccccc}
\caption{Rocky Exoplanets Sample (in order of increasing tidal heating rate)}\\
\label{tab:exostres}\\
\hline\hline
Planet Name & Planet Mass (M$_\oplus$) & Planet Radius (R$_\oplus$) & Stellar Mass (M$_\odot$) & Eccentricity & Semi-major Axis (AU) & Stellar Age (Gyr) & ${h}$ (10${}^{5}$) & ${H}$ (10${}^{5}$)\\
\hline
\endfirsthead
\caption{Continued.} \\
\hline
Planet Name & Planet Mass (M$_\oplus$) & Planet Radius (R$_\oplus$) & Stellar Mass (M$_\odot$) & Eccentricity & Semi-major Axis (AU) &  Stellar Age (Gyr) & ${h}$ (10${}^{5}$) & ${H}$ (10${}^{5}$)\\
\hline
\endhead 
\hline
\endfoot
\hline
\insertTableNotes
\endlastfoot
K6889.01 & 0.12  $\pm$ 0.04 & 0.55 $\pm$ 0.06 & 1.02 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.354 $\pm$ 0.008 & 3.7 & 0.001 $\pm$ 0.001 & 0.0000003 $\pm$ 0.0000001 \\
K7673.01 & 0.43  $\pm$ 0.23 & 0.79 $\pm$ 0.11 & 0.74 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.331 $\pm$ 0.005 & 7.9 & 0.001 $\pm$ 0.001 & 0.0000006 $\pm$ 0.0000003 \\
K5704.01 & 1.98  $\pm$ 0.80 & 1.21 $\pm$ 0.13 & 0.72 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.368 $\pm$ 0.005 & 14.9 & 0.001 $\pm$ 0.001 & 0.0000009 $\pm$ 0.0000003 \\
K3061.02 & 1.04  $\pm$ 0.32 & 1.01 $\pm$ 0.09 & 0.78 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.328 $\pm$ 0.006 & 6.7 & 0.001 $\pm$ 0.001 & 0.0000015 $\pm$ 0.0000005 \\
K5954.01 & 1.00  $\pm$ 0.45 & 1.00 $\pm$ 0.12 & 0.98 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.343 $\pm$ 0.007 & 4.6 & 0.001 $\pm$ 0.001 & 0.0000018 $\pm$ 0.0000008 \\
K8076.01 & 1.60  $\pm$ 0.41 & 1.14 $\pm$ 0.08 & 0.92 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.327 $\pm$ 0.007 & 4.8 & 0.002 $\pm$ 0.001 & 0.000003 $\pm$ 0.000001 \\
Kepler-409 b & 1.55  $\pm$ 0.84 & 1.13 $\pm$ 0.16 & 0.91 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.319 $\pm$ 0.006 & 5.8 & 0.002 $\pm$ 0.001 & 0.000004 $\pm$ 0.000002 \\
K5213.01 & 0.25  $\pm$ 0.23 & 0.68 $\pm$ 0.15 & 0.90 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.251 $\pm$ 0.004 & 4.4 & 0.001 $\pm$ 0.001 & 0.000005 $\pm$ 0.000004 \\
K6180.02 & 1.23  $\pm$ 0.43 & 1.06 $\pm$ 0.10 & 1.37 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.329 $\pm$ 0.005 & 1.5 & 0.002 $\pm$ 0.001 & 0.000007 $\pm$ 0.000002 \\
K1445.02 & 0.83  $\pm$ 0.24 & 0.95 $\pm$ 0.08 & 1.36 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.311 $\pm$ 0.004 & 1.0 & 0.002 $\pm$ 0.001 & 0.000007 $\pm$ 0.000002 \\
K5899.01 & 1.32  $\pm$ 0.36 & 1.08 $\pm$ 0.08 & 0.83 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.278 $\pm$ 0.005 & 9.2 & 0.002 $\pm$ 0.001 & 0.000007 $\pm$ 0.000002 \\
K3168.01 & 1.60  $\pm$ 1.09 & 1.14 $\pm$ 0.20 & 1.04 $\pm$ 0.08 & 0.01 $\pm$ 0.01 & 0.292 $\pm$ 0.007 & 7.7 & 0.003 $\pm$ 0.001 & 0.000011 $\pm$ 0.000007 \\
K5079.01 & 1.81  $\pm$ 0.63 & 1.18 $\pm$ 0.11 & 1.08 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.294 $\pm$ 0.003 & 0.9 & 0.003 $\pm$ 0.001 & 0.000012 $\pm$ 0.000004 \\
K5192.01 & 1.07  $\pm$ 0.33 & 1.02 $\pm$ 0.09 & 0.77 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.245 $\pm$ 0.004 & 7.3 & 0.003 $\pm$ 0.001 & 0.000013 $\pm$ 0.000004 \\
Kepler-367 c & 1.81  $\pm$ 1.28 & 1.18 $\pm$ 0.21 & 0.74 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.252 $\pm$ 0.004 & 2.3 & 0.003 $\pm$ 0.001 & 0.000015 $\pm$ 0.000009 \\
K4774.01 & 1.98  $\pm$ 0.42 & 1.21 $\pm$ 0.07 & 0.83 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.255 $\pm$ 0.005 & 7.5 & 0.003 $\pm$ 0.001 & 0.000020 $\pm$ 0.000006 \\
K8039.01 & 1.00  $\pm$ 0.28 & 1.00 $\pm$ 0.08 & 0.80 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.226 $\pm$ 0.004 & 5.1 & 0.004 $\pm$ 0.001 & 0.000025 $\pm$ 0.000008 \\
K1616.02 & 0.37  $\pm$ 0.35 & 0.76 $\pm$ 0.17 & 1.18 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.220 $\pm$ 0.004 & 1.8 & 0.003 $\pm$ 0.001 & 0.00003 $\pm$ 0.00003 \\
Kepler-1499 b & 1.92  $\pm$ 0.35 & 1.20 $\pm$ 0.06 & 0.83 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.230 $\pm$ 0.004 & 4.7 & 0.004 $\pm$ 0.001 & 0.00004 $\pm$ 0.00001 \\
K416.04 & 0.37  $\pm$ 0.21 & 0.76 $\pm$ 0.11 & 0.78 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.179 $\pm$ 0.003 & 6.6 & 0.004 $\pm$ 0.001 & 0.00006 $\pm$ 0.00003 \\
K5979.01 & 1.19  $\pm$ 0.54 & 1.05 $\pm$ 0.13 & 1.14 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.230 $\pm$ 0.005 & 3.1 & 0.005 $\pm$ 0.001 & 0.00006 $\pm$ 0.00003 \\
K460.02 & 1.19  $\pm$ 0.42 & 1.05 $\pm$ 0.10 & 1.00 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.213 $\pm$ 0.003 & 2.2 & 0.006 $\pm$ 0.001 & 0.00008 $\pm$ 0.00003 \\
Kepler-367 b & 2.04  $\pm$ 1.23 & 1.22 $\pm$ 0.19 & 0.74 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.199 $\pm$ 0.003 & 6.5 & 0.006 $\pm$ 0.001 & 0.00009 $\pm$ 0.00005 \\
K5964.01 & 0.83  $\pm$ 0.22 & 0.95 $\pm$ 0.07 & 1.11 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.205 $\pm$ 0.004 & 2.7 & 0.006 $\pm$ 0.001 & 0.00010 $\pm$ 0.00003 \\
Kepler-1505 b & 0.77  $\pm$ 0.15 & 0.93 $\pm$ 0.05 & 0.86 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.183 $\pm$ 0.004 & 13.8 & 0.006 $\pm$ 0.001 & 0.00012 $\pm$ 0.00002 \\
Kepler-378 c & 0.54  $\pm$ 0.45 & 0.84 $\pm$ 0.17 & 0.73 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.166 $\pm$ 0.002 & 3.2 & 0.006 $\pm$ 0.002 & 0.00012 $\pm$ 0.00008 \\
Kepler-332 d & 1.50  $\pm$ 0.27 & 1.12 $\pm$ 0.06 & 0.72 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.185 $\pm$ 0.003 & 2.8 & 0.007 $\pm$ 0.001 & 0.00012 $\pm$ 0.00003 \\
K1831.03 & 1.55  $\pm$ 0.10 & 1.13 $\pm$ 0.02 & 0.89 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.1987 $\pm$ 0.0001 & 3.5 & 0.007 $\pm$ 0.001 & 0.00012 $\pm$ 0.00002 \\
KOI-1831 d & 2.23  $\pm$ 0.67 & 1.13 $\pm$ 0.05 & 0.90 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.1949 $\pm$ 0.0001 & 0.8 & 0.01 $\pm$ 0.01 & 0.00015 $\pm$ 0.00002 \\
Kepler-1178 b & 1.27  $\pm$ 0.30 & 1.07 $\pm$ 0.07 & 0.85 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.186 $\pm$ 0.001 & 4.7 & 0.008 $\pm$ 0.001 & 0.00015 $\pm$ 0.00003 \\
K5371.01 & 1.98  $\pm$ 0.68 & 1.21 $\pm$ 0.11 & 0.77 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.186 $\pm$ 0.003 & 9.2 & 0.008 $\pm$ 0.001 & 0.00017 $\pm$ 0.00006 \\
K4192.02 & 1.87  $\pm$ 0.55 & 1.19 $\pm$ 0.10 & 0.92 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.192 $\pm$ 0.004 & 7.9 & 0.008 $\pm$ 0.001 & 0.00020 $\pm$ 0.00007 \\
Kepler-131 c & 8.25  $\pm$ 5.90 & 0.82 $\pm$ 0.05 & 1.03 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.171 $\pm$ 0.003 & 3.0 & 0.002 $\pm$ 0.002 & 0.00021 $\pm$ 0.00005 \\
Kepler-37 b & 3.18  $\pm$ 3.18 & 0.28 $\pm$ 0.03 & 0.77 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.101 $\pm$ 0.002 & 3.8 & 0.001 $\pm$ 0.002 & 0.00021 $\pm$ 0.00007 \\
Kepler-220 d & 0.93  $\pm$ 0.21 & 0.98 $\pm$ 0.06 & 0.71 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.161 $\pm$ 0.002 & 8.3 & 0.008 $\pm$ 0.001 & 0.00022 $\pm$ 0.00004 \\
K3503.02 & 1.98  $\pm$ 1.17 & 1.21 $\pm$ 0.19 & 1.02 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.198 $\pm$ 0.004 & 4.7 & 0.009 $\pm$ 0.002 & 0.0002 $\pm$ 0.0001 \\
Kepler-102 f & 0.83  $\pm$ 0.34 & 0.95 $\pm$ 0.11 & 0.77 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.163 $\pm$ 0.003 & 4.1 & 0.008 $\pm$ 0.002 & 0.00022 $\pm$ 0.00009 \\
TRAPPIST-1 h & 0.33  $\pm$ 0.02 & 0.76 $\pm$ 0.01 & 0.09 $\pm$ 0.01 & 0.006 $\pm$ 0.001 & 0.0619 $\pm$ 0.0005 & 0.5 & 0.006 $\pm$ 0.001 & 0.00024 $\pm$ 0.00007 \\
K7638.01 & 0.66  $\pm$ 0.16 & 0.89 $\pm$ 0.06 & 1.04 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.169 $\pm$ 0.003 & 2.4 & 0.009 $\pm$ 0.001 & 0.00029 $\pm$ 0.00009 \\
K1619.01 & 0.28  $\pm$ 0.07 & 0.70 $\pm$ 0.05 & 0.72 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.132 $\pm$ 0.002 & 12.3 & 0.008 $\pm$ 0.001 & 0.00037 $\pm$ 0.00009 \\
K5572.01 & 0.49  $\pm$ 0.31 & 0.82 $\pm$ 0.13 & 0.87 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.146 $\pm$ 0.003 & 6.2 & 0.010 $\pm$ 0.003 & 0.0004 $\pm$ 0.0003 \\
K7540.01 & 0.51  $\pm$ 0.14 & 0.83 $\pm$ 0.06 & 0.89 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.148 $\pm$ 0.002 & 2.9 & 0.010 $\pm$ 0.002 & 0.0005 $\pm$ 0.0001 \\
Kepler-1617 b & 1.98  $\pm$ 0.48 & 1.21 $\pm$ 0.08 & 1.11 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.185 $\pm$ 0.004 & 4.5 & 0.012 $\pm$ 0.001 & 0.0005 $\pm$ 0.0001 \\
K3197.01 & 0.90  $\pm$ 1.85 & 0.97 $\pm$ 0.37 & 1.08 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.160 $\pm$ 0.003 & 2.2 & 0.01 $\pm$ 0.01 & 0.001 $\pm$ 0.001 \\
K5740.01 & 0.77  $\pm$ 0.24 & 0.93 $\pm$ 0.08 & 0.94 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.150 $\pm$ 0.002 & 1.9 & 0.013 $\pm$ 0.002 & 0.0007 $\pm$ 0.0002 \\
Kepler-85 e & 1.87  $\pm$ 0.58 & 1.19 $\pm$ 0.10 & 0.93 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.164 $\pm$ 0.002 & 2.6 & 0.014 $\pm$ 0.002 & 0.0007 $\pm$ 0.0002 \\
Kepler-1619 b & 1.32  $\pm$ 0.31 & 1.08 $\pm$ 0.07 & 0.98 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.160 $\pm$ 0.004 & 8.0 & 0.014 $\pm$ 0.002 & 0.0007 $\pm$ 0.0002 \\
K1576.03 & 1.23  $\pm$ 0.63 & 1.06 $\pm$ 0.14 & 0.97 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.158 $\pm$ 0.003 & 3.6 & 0.014 $\pm$ 0.003 & 0.0007 $\pm$ 0.0003 \\
K7157.01 & 1.45  $\pm$ 0.33 & 1.11 $\pm$ 0.07 & 1.13 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.170 $\pm$ 0.003 & 4.1 & 0.014 $\pm$ 0.002 & 0.0007 $\pm$ 0.0002 \\
K5410.01 & 1.76  $\pm$ 0.49 & 1.17 $\pm$ 0.09 & 1.23 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.175 $\pm$ 0.003 & 2.3 & 0.015 $\pm$ 0.002 & 0.0008 $\pm$ 0.0002 \\
TRAPPIST-1 g$^\wedge$ & 1.32  $\pm$ 0.04 & 1.13 $\pm$ 0.01 & 0.09 $\pm$ 0.01 & 0.0021 $\pm$ 0.0006 & 0.0468 $\pm$ 0.0004 & 0.5 & 0.011 $\pm$ 0.001 & 0.0009 $\pm$ 0.0003 \\
Kepler-20 f & 0.58  $\pm$ 0.10 & 0.86 $\pm$ 0.04 & 0.92 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.138 $\pm$ 0.002 & 4.1 & 0.014 $\pm$ 0.002 & 0.0009 $\pm$ 0.0002 \\
K2871.03 & 0.37  $\pm$ 0.23 & 0.76 $\pm$ 0.12 & 0.92 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.131 $\pm$ 0.002 & 2.4 & 0.013 $\pm$ 0.004 & 0.0009 $\pm$ 0.0005 \\
K4838.03 & 2.10  $\pm$ 2.43 & 1.23 $\pm$ 0.32 & 0.70 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.145 $\pm$ 0.002 & 11.2 & 0.016 $\pm$ 0.004 & 0.0009 $\pm$ 0.0008 \\
Kepler-206 d & 1.98  $\pm$ 0.86 & 1.21 $\pm$ 0.14 & 1.04 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.163 $\pm$ 0.003 & 3.5 & 0.016 $\pm$ 0.002 & 0.0010 $\pm$ 0.0005 \\
K5845.01 & 1.55  $\pm$ 0.51 & 1.13 $\pm$ 0.10 & 1.54 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.179 $\pm$ 0.002 & 0.4 & 0.016 $\pm$ 0.002 & 0.0011 $\pm$ 0.0003 \\
K2-190 c\text{*} & 1.38  $\pm$ 0.58 & 1.09 $\pm$ 0.12 & 0.90 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.146 $\pm$ 0.002 & 1.0 & 0.017 $\pm$ 0.002 & 0.0011 $\pm$ 0.0004 \\
K7875.01 & 2.10  $\pm$ 0.75 & 1.23 $\pm$ 0.12 & 0.94 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.150 $\pm$ 0.003 & 4.4 & 0.019 $\pm$ 0.003 & 0.0015 $\pm$ 0.0006 \\
K3864.02 & 0.74  $\pm$ 0.13 & 0.92 $\pm$ 0.05 & 0.77 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.125 $\pm$ 0.002 & 4.9 & 0.018 $\pm$ 0.002 & 0.0015 $\pm$ 0.0003 \\
K5207.01 & 0.96  $\pm$ 0.27 & 0.99 $\pm$ 0.08 & 1.22 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.149 $\pm$ 0.002 & 3.7 & 0.019 $\pm$ 0.003 & 0.0016 $\pm$ 0.0005 \\
K3503.01 & 1.87  $\pm$ 1.35 & 1.19 $\pm$ 0.22 & 1.02 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.151 $\pm$ 0.003 & 4.7 & 0.019 $\pm$ 0.004 & 0.002 $\pm$ 0.001 \\
K5283.01 & 0.93  $\pm$ 0.24 & 0.98 $\pm$ 0.07 & 1.13 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.144 $\pm$ 0.002 & 2.0 & 0.019 $\pm$ 0.002 & 0.0016 $\pm$ 0.0005 \\
Kepler-438 b$^\wedge$ & 1.50  $\pm$ 0.86 & 1.12 $\pm$ 0.17 & 0.62 $\pm$ 0.01 & 0.03 $\pm$ 0.07 & 0.166 $\pm$ 0.005 & 4.4 & 0.03 $\pm$ 0.01 & 0.0017 $\pm$ 0.0009 \\
K2-336 b\text{*} & 2.04  $\pm$ 0.43 & 1.22 $\pm$ 0.07 & 0.86 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.143 $\pm$ 0.002 & 1.0 & 0.020 $\pm$ 0.001 & 0.0017 $\pm$ 0.0003 \\
Kepler-1507 b & 0.41  $\pm$ 0.09 & 0.78 $\pm$ 0.05 & 0.85 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.118 $\pm$ 0.002 & 4.8 & 0.017 $\pm$ 0.002 & 0.0018 $\pm$ 0.0005 \\
K1910.02 & 1.19  $\pm$ 0.89 & 1.05 $\pm$ 0.20 & 0.83 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.128 $\pm$ 0.002 & 5.2 & 0.02 $\pm$ 0.01 & 0.002 $\pm$ 0.001 \\
K6182.01 & 1.60  $\pm$ 0.52 & 1.14 $\pm$ 0.10 & 0.84 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.132 $\pm$ 0.002 & 6.2 & 0.022 $\pm$ 0.003 & 0.0023 $\pm$ 0.0008 \\
K7319.01 & 0.96  $\pm$ 0.33 & 0.99 $\pm$ 0.09 & 0.53 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.1056 $\pm$ 0.0009 & 9.9 & 0.023 $\pm$ 0.003 & 0.0026 $\pm$ 0.0008 \\
K4815.01 & 1.45  $\pm$ 1.73 & 1.11 $\pm$ 0.29 & 0.79 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.126 $\pm$ 0.003 & 8.9 & 0.02 $\pm$ 0.01 & 0.003 $\pm$ 0.003 \\
K5249.01 & 2.10  $\pm$ 0.60 & 1.23 $\pm$ 0.10 & 1.01 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.142 $\pm$ 0.003 & 2.6 & 0.024 $\pm$ 0.003 & 0.0027 $\pm$ 0.0009 \\
Kepler-62 c & 0.16  $\pm$ 0.04 & 0.60 $\pm$ 0.04 & 0.71 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.094 $\pm$ 0.001 & 7.0 & 0.016 $\pm$ 0.003 & 0.0029 $\pm$ 0.0008 \\
K4505.01 & 1.50  $\pm$ 0.31 & 1.12 $\pm$ 0.07 & 1.20 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.143 $\pm$ 0.002 & 1.4 & 0.025 $\pm$ 0.002 & 0.0030 $\pm$ 0.0007 \\
K7630.01 & 0.83  $\pm$ 1.32 & 0.95 $\pm$ 0.31 & 0.62 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.1071 $\pm$ 0.0008 & 10.7 & 0.02 $\pm$ 0.01 & 0.003 $\pm$ 0.004 \\
Kepler-138 b & 0.07  $\pm$ 0.05 & 0.63 $\pm$ 0.03 & 0.54 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.0753 $\pm$ 0.0006 & 4.7 & 0.006 $\pm$ 0.004 & 0.0031 $\pm$ 0.0005 \\
Kepler-348 c & 1.27  $\pm$ 0.26 & 1.07 $\pm$ 0.06 & 1.30 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.143 $\pm$ 0.001 & 0.5 & 0.025 $\pm$ 0.002 & 0.0032 $\pm$ 0.0006 \\
Kepler-212 b & 0.96  $\pm$ 0.23 & 0.99 $\pm$ 0.07 & 1.22 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.134 $\pm$ 0.002 & 3.7 & 0.026 $\pm$ 0.003 & 0.003 $\pm$ 0.001 \\
K7678.01 & 0.29  $\pm$ 0.10 & 0.71 $\pm$ 0.07 & 1.13 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.113 $\pm$ 0.002 & 2.2 & 0.02 $\pm$ 0.01 & 0.004 $\pm$ 0.001 \\
K2722.05 & 1.23  $\pm$ 0.32 & 1.06 $\pm$ 0.08 & 1.11 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.132 $\pm$ 0.002 & 1.2 & 0.027 $\pm$ 0.003 & 0.004 $\pm$ 0.001 \\
Kepler-332 c & 1.04  $\pm$ 0.17 & 1.01 $\pm$ 0.05 & 0.72 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.112 $\pm$ 0.002 & 2.8 & 0.027 $\pm$ 0.003 & 0.0040 $\pm$ 0.0008 \\
Kepler-378 b & 1.19  $\pm$ 0.60 & 1.05 $\pm$ 0.14 & 0.73 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.112 $\pm$ 0.002 & 3.2 & 0.03 $\pm$ 0.01 & 0.004 $\pm$ 0.002 \\
K4288.04 & 0.51  $\pm$ 0.13 & 0.83 $\pm$ 0.06 & 1.16 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.119 $\pm$ 0.002 & 4.1 & 0.026 $\pm$ 0.004 & 0.004 $\pm$ 0.001 \\
Kepler-1948 b\text{*} & 1.12  $\pm$ 0.01 & 1.033 $\pm$ 0.001 & 0.58 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.1022 $\pm$ 0.0001 & 1.0 & 0.03 $\pm$ 0.03 & 0.0047 $\pm$ 0.0007 \\
Kepler-1470 b & 1.45  $\pm$ 0.34 & 1.11 $\pm$ 0.07 & 0.80 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.117 $\pm$ 0.002 & 4.6 & 0.030 $\pm$ 0.003 & 0.005 $\pm$ 0.001 \\
K1945.02 & 1.98  $\pm$ 1.56 & 1.21 $\pm$ 0.23 & 0.94 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.127 $\pm$ 0.002 & 5.8 & 0.03 $\pm$ 0.01 & 0.005 $\pm$ 0.003 \\
Kepler-1586 b & 1.32  $\pm$ 0.67 & 1.08 $\pm$ 0.15 & 0.94 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.120 $\pm$ 0.003 & 8.8 & 0.03 $\pm$ 0.01 & 0.005 $\pm$ 0.003 \\
K2503.01 & 1.07  $\pm$ 0.17 & 1.02 $\pm$ 0.05 & 0.80 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.110 $\pm$ 0.002 & 7.2 & 0.032 $\pm$ 0.003 & 0.006 $\pm$ 0.001 \\
Kepler-390 c & 0.56  $\pm$ 0.13 & 0.85 $\pm$ 0.06 & 0.79 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.100 $\pm$ 0.002 & 3.2 & 0.031 $\pm$ 0.004 & 0.007 $\pm$ 0.002 \\
K4409.01 & 0.96  $\pm$ 0.19 & 0.99 $\pm$ 0.06 & 1.17 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.121 $\pm$ 0.002 & 2.4 & 0.033 $\pm$ 0.004 & 0.007 $\pm$ 0.002 \\
K7380.01 & 1.92  $\pm$ 0.98 & 1.20 $\pm$ 0.16 & 0.88 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.119 $\pm$ 0.002 & 5.8 & 0.03 $\pm$ 0.01 & 0.007 $\pm$ 0.003 \\
K255.02 & 0.77  $\pm$ 0.65 & 0.93 $\pm$ 0.19 & 0.62 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.0950 $\pm$ 0.0007 & 11.7 & 0.03 $\pm$ 0.01 & 0.007 $\pm$ 0.005 \\
K3052.02 & 1.81  $\pm$ 0.36 & 1.18 $\pm$ 0.07 & 0.92 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.119 $\pm$ 0.003 & 10.0 & 0.035 $\pm$ 0.004 & 0.007 $\pm$ 0.002 \\
K7617.01 & 0.61  $\pm$ 0.18 & 0.87 $\pm$ 0.07 & 0.50 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.0856 $\pm$ 0.0007 & 10.1 & 0.03 $\pm$ 0.01 & 0.007 $\pm$ 0.002 \\
Kepler-1285 b & 1.41  $\pm$ 0.21 & 1.10 $\pm$ 0.05 & 1.31 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.129 $\pm$ 0.002 & 2.0 & 0.036 $\pm$ 0.003 & 0.008 $\pm$ 0.001 \\
K7072.01 & 1.92  $\pm$ 0.53 & 1.20 $\pm$ 0.09 & 1.11 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.125 $\pm$ 0.002 & 3.4 & 0.037 $\pm$ 0.004 & 0.008 $\pm$ 0.003 \\
Kepler-1501 b & 1.50  $\pm$ 0.29 & 1.12 $\pm$ 0.06 & 1.10 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.120 $\pm$ 0.002 & 1.8 & 0.038 $\pm$ 0.004 & 0.009 $\pm$ 0.002 \\
K2581.01 & 0.69  $\pm$ 0.15 & 0.90 $\pm$ 0.06 & 0.95 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.105 $\pm$ 0.002 & 3.7 & 0.04 $\pm$ 0.01 & 0.009 $\pm$ 0.002 \\
Kepler-1907 c & 1.68  $\pm$ 0.03 & 1.155 $\pm$ 0.001 & 0.75 $\pm$ 0.09 & 0.01 $\pm$ 0.01 & 0.1076 $\pm$ 0.0001 & 14.0 & 0.04 $\pm$ 0.03 & 0.009 $\pm$ 0.002 \\
K4838.01 & 0.93  $\pm$ 1.23 & 0.98 $\pm$ 0.28 & 0.70 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.097 $\pm$ 0.001 & 11.2 & 0.04 $\pm$ 0.02 & 0.01 $\pm$ 0.01 \\
TOI-700 d$^\wedge$ & 1.62  $\pm$ 0.32 & 1.14 $\pm$ 0.06 & 0.41 $\pm$ 0.02 & 0.11 $\pm$ 0.11 & 0.163 $\pm$ 0.003 & 1.5 & 0.07 $\pm$ 0.01 & 0.010 $\pm$ 0.002 \\
K6777.01 & 1.11  $\pm$ 0.40 & 1.03 $\pm$ 0.10 & 0.75 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.100 $\pm$ 0.002 & 6.1 & 0.04 $\pm$ 0.01 & 0.010 $\pm$ 0.004 \\
K7279.01 & 0.51  $\pm$ 0.14 & 0.83 $\pm$ 0.06 & 0.99 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.101 $\pm$ 0.002 & 2.7 & 0.04 $\pm$ 0.01 & 0.010 $\pm$ 0.003 \\
Kepler-1955 b\text{*} & 1.74  $\pm$ 0.03 & 1.167 $\pm$ 0.001 & 1.05 $\pm$ 0.09 & 0.01 $\pm$ 0.01 & 0.117 $\pm$ 0.001 & 1.0 & 0.04 $\pm$ 0.04 & 0.011 $\pm$ 0.002 \\
Kepler-381 c & 1.27  $\pm$ 0.17 & 1.07 $\pm$ 0.04 & 1.14 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.115 $\pm$ 0.003 & 4.5 & 0.042 $\pm$ 0.004 & 0.011 $\pm$ 0.003 \\
tau Cet h & 1.83  $\pm$ 0.47 & 1.18 $\pm$ 0.09 & 0.78 $\pm$ 0.01 & 0.23 $\pm$ 0.16 & 0.243 $\pm$ 0.003 & 12.1 & 0.08 $\pm$ 0.01 & 0.012 $\pm$ 0.003 \\
K4895.01 & 0.86  $\pm$ 0.25 & 0.96 $\pm$ 0.08 & 0.86 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.100 $\pm$ 0.002 & 4.2 & 0.04 $\pm$ 0.01 & 0.012 $\pm$ 0.004 \\
Kepler-1512 b$^\wedge$ & 1.81  $\pm$ 0.51 & 1.18 $\pm$ 0.09 & 0.90 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.110 $\pm$ 0.006 & 1.8 & 0.04 $\pm$ 0.01 & 0.01 $\pm$ 0.01 \\
K566.02 & 2.04  $\pm$ 0.58 & 1.22 $\pm$ 0.10 & 1.07 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.117 $\pm$ 0.002 & 1.9 & 0.04 $\pm$ 0.01 & 0.013 $\pm$ 0.004 \\
K6925.01 & 1.23  $\pm$ 1.52 & 1.06 $\pm$ 0.29 & 0.59 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.0904 $\pm$ 0.0007 & 9.6 & 0.05 $\pm$ 0.02 & 0.01 $\pm$ 0.01 \\
Kepler-1276 b & 1.11  $\pm$ 0.26 & 1.03 $\pm$ 0.07 & 1.13 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.110 $\pm$ 0.001 & 0.9 & 0.05 $\pm$ 0.01 & 0.014 $\pm$ 0.003 \\
K1522.02 & 1.23  $\pm$ 0.30 & 1.06 $\pm$ 0.07 & 0.99 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.106 $\pm$ 0.003 & 5.7 & 0.05 $\pm$ 0.01 & 0.01 $\pm$ 0.01 \\
Kepler-1482 b & 1.04  $\pm$ 0.41 & 1.01 $\pm$ 0.11 & 0.87 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.099 $\pm$ 0.002 & 16.1 & 0.05 $\pm$ 0.01 & 0.015 $\pm$ 0.005 \\
K547.03 & 1.19  $\pm$ 0.33 & 1.05 $\pm$ 0.08 & 0.89 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.101 $\pm$ 0.002 & 4.0 & 0.05 $\pm$ 0.01 & 0.016 $\pm$ 0.005 \\
K4799.01 & 1.04  $\pm$ 0.30 & 1.01 $\pm$ 0.08 & 0.87 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.098 $\pm$ 0.002 & 12.5 & 0.05 $\pm$ 0.01 & 0.02 $\pm$ 0.01 \\
K1920.02 & 0.37  $\pm$ 0.12 & 0.76 $\pm$ 0.07 & 0.84 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.086 $\pm$ 0.002 & 3.2 & 0.04 $\pm$ 0.01 & 0.02 $\pm$ 0.01 \\
Kepler-1860 b & 1.59  $\pm$ 0.02 & 1.139 $\pm$ 0.001 & 0.87 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.1021 $\pm$ 0.0001 & 0.4 & 0.05 $\pm$ 0.04 & 0.018 $\pm$ 0.003 \\
K4530.01 & 1.55  $\pm$ 0.41 & 1.13 $\pm$ 0.08 & 1.06 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.108 $\pm$ 0.002 & 1.8 & 0.05 $\pm$ 0.01 & 0.018 $\pm$ 0.005 \\
Kepler-1583 b & 0.25  $\pm$ 0.06 & 0.68 $\pm$ 0.04 & 0.95 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.085 $\pm$ 0.002 & 7.6 & 0.04 $\pm$ 0.01 & 0.02 $\pm$ 0.01 \\
K6862.01 & 0.71  $\pm$ 0.36 & 0.91 $\pm$ 0.12 & 0.90 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.094 $\pm$ 0.002 & 5.8 & 0.05 $\pm$ 0.01 & 0.02 $\pm$ 0.01 \\
K283.03 & 0.31  $\pm$ 0.11 & 0.72 $\pm$ 0.07 & 1.03 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.089 $\pm$ 0.002 & 3.0 & 0.04 $\pm$ 0.01 & 0.02 $\pm$ 0.01 \\
K3111.01 & 0.69  $\pm$ 0.14 & 0.90 $\pm$ 0.05 & 1.08 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.098 $\pm$ 0.002 & 1.9 & 0.05 $\pm$ 0.01 & 0.02 $\pm$ 0.01 \\
K3083.01 & 0.49  $\pm$ 0.11 & 0.82 $\pm$ 0.05 & 1.15 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.096 $\pm$ 0.001 & 1.6 & 0.05 $\pm$ 0.01 & 0.020 $\pm$ 0.005 \\
K4509.01 & 1.32  $\pm$ 0.31 & 1.08 $\pm$ 0.07 & 0.68 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.090 $\pm$ 0.001 & 8.9 & 0.05 $\pm$ 0.01 & 0.020 $\pm$ 0.005 \\
Kepler-1693 b & 1.41  $\pm$ 0.28 & 1.10 $\pm$ 0.06 & 0.92 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.100 $\pm$ 0.001 & 2.4 & 0.05 $\pm$ 0.01 & 0.021 $\pm$ 0.005 \\
K4657.02 & 0.58  $\pm$ 0.35 & 0.86 $\pm$ 0.13 & 0.85 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.089 $\pm$ 0.002 & 8.5 & 0.05 $\pm$ 0.01 & 0.02 $\pm$ 0.01 \\
Kepler-398 c & 1.07  $\pm$ 0.48 & 1.02 $\pm$ 0.12 & 0.67 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.087 $\pm$ 0.001 & 2.3 & 0.05 $\pm$ 0.01 & 0.02 $\pm$ 0.01 \\
K2593.02 & 0.37  $\pm$ 0.08 & 0.76 $\pm$ 0.05 & 1.31 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.097 $\pm$ 0.001 & 2.0 & 0.05 $\pm$ 0.01 & 0.02 $\pm$ 0.01 \\
Kepler-404 b & 1.36  $\pm$ 0.39 & 1.09 $\pm$ 0.09 & 0.84 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.096 $\pm$ 0.002 & 3.3 & 0.06 $\pm$ 0.01 & 0.02 $\pm$ 0.01 \\
Kepler-362 b & 0.63  $\pm$ 1.59 & 0.88 $\pm$ 0.38 & 0.95 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.091 $\pm$ 0.002 & 11.2 & 0.05 $\pm$ 0.03 & 0.02 $\pm$ 0.04 \\
K416.03 & 0.45  $\pm$ 0.11 & 0.80 $\pm$ 0.06 & 0.78 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.082 $\pm$ 0.001 & 6.6 & 0.05 $\pm$ 0.01 & 0.02 $\pm$ 0.01 \\
Kepler-387 c & 1.55  $\pm$ 0.33 & 1.13 $\pm$ 0.07 & 0.91 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.099 $\pm$ 0.002 & 9.3 & 0.06 $\pm$ 0.01 & 0.02 $\pm$ 0.01 \\
Kepler-1602 b & 1.15  $\pm$ 0.26 & 1.04 $\pm$ 0.07 & 1.03 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.099 $\pm$ 0.002 & 3.3 & 0.06 $\pm$ 0.01 & 0.03 $\pm$ 0.01 \\
Kepler-352 b & 0.63  $\pm$ 0.13 & 0.88 $\pm$ 0.05 & 0.77 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.084 $\pm$ 0.001 & 3.5 & 0.06 $\pm$ 0.01 & 0.03 $\pm$ 0.01 \\
K317.02 & 1.55  $\pm$ 0.35 & 1.13 $\pm$ 0.07 & 1.49 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.114 $\pm$ 0.002 & 0.8 & 0.06 $\pm$ 0.01 & 0.03 $\pm$ 0.01 \\
K2612.02 & 0.13  $\pm$ 0.03 & 0.57 $\pm$ 0.04 & 0.97 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.075 $\pm$ 0.002 & 8.0 & 0.04 $\pm$ 0.01 & 0.03 $\pm$ 0.01 \\
Kepler-37 c & 0.34  $\pm$ 0.04 & 0.74 $\pm$ 0.03 & 0.77 $\pm$ 0.04 & 0.09 $\pm$ 0.14 & 0.138 $\pm$ 0.002 & 3.8 & 0.08 $\pm$ 0.01 & 0.03 $\pm$ 0.01 \\
K6783.01 & 1.98  $\pm$ 0.61 & 1.21 $\pm$ 0.10 & 0.92 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.099 $\pm$ 0.002 & 1.6 & 0.06 $\pm$ 0.01 & 0.03 $\pm$ 0.01 \\
K3083.03 & 0.24  $\pm$ 0.06 & 0.67 $\pm$ 0.05 & 1.15 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.084 $\pm$ 0.001 & 1.6 & 0.05 $\pm$ 0.01 & 0.03 $\pm$ 0.01 \\
K6985.01 & 1.27  $\pm$ 0.52 & 1.07 $\pm$ 0.12 & 1.10 $\pm$ 0.08 & 0.01 $\pm$ 0.01 & 0.100 $\pm$ 0.002 & 4.4 & 0.06 $\pm$ 0.01 & 0.03 $\pm$ 0.01 \\
K3354.01 & 1.87  $\pm$ 0.52 & 1.19 $\pm$ 0.09 & 0.85 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.095 $\pm$ 0.002 & 3.4 & 0.07 $\pm$ 0.01 & 0.03 $\pm$ 0.01 \\
K4762.01 & 1.98  $\pm$ 0.54 & 1.21 $\pm$ 0.09 & 0.67 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.088 $\pm$ 0.001 & 6.4 & 0.07 $\pm$ 0.01 & 0.03 $\pm$ 0.01 \\
K3190.01 & 0.43  $\pm$ 0.28 & 0.79 $\pm$ 0.13 & 1.16 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0886 $\pm$ 0.0007 & 0.4 & 0.06 $\pm$ 0.02 & 0.03 $\pm$ 0.02 \\
K4288.02 & 0.47  $\pm$ 0.10 & 0.81 $\pm$ 0.05 & 1.16 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.089 $\pm$ 0.002 & 4.1 & 0.06 $\pm$ 0.01 & 0.03 $\pm$ 0.01 \\
K4657.01 & 0.16  $\pm$ 0.04 & 0.60 $\pm$ 0.04 & 0.85 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.072 $\pm$ 0.002 & 8.5 & 0.04 $\pm$ 0.01 & 0.04 $\pm$ 0.01 \\
K4212.02 & 0.93  $\pm$ 0.73 & 0.98 $\pm$ 0.19 & 1.24 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.098 $\pm$ 0.001 & 1.2 & 0.07 $\pm$ 0.02 & 0.04 $\pm$ 0.02 \\
K430.02 & 0.61  $\pm$ 0.17 & 0.87 $\pm$ 0.07 & 0.64 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.0746 $\pm$ 0.0007 & 9.9 & 0.06 $\pm$ 0.01 & 0.04 $\pm$ 0.01 \\
K7320.01 & 0.37  $\pm$ 0.10 & 0.76 $\pm$ 0.06 & 0.74 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.074 $\pm$ 0.001 & 7.1 & 0.06 $\pm$ 0.01 & 0.04 $\pm$ 0.01 \\
Kepler-1190 b & 1.27  $\pm$ 0.26 & 1.07 $\pm$ 0.06 & 0.64 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.0807 $\pm$ 0.0009 & 11.4 & 0.07 $\pm$ 0.01 & 0.04 $\pm$ 0.01 \\
Kepler-339 d & 14.70  $\pm$ 12.05 & 1.09 $\pm$ 0.06 & 0.85 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.089 $\pm$ 0.001 & 2.6 & 0.02 $\pm$ 0.02 & 0.04 $\pm$ 0.01 \\
Kepler-392 c & 1.27  $\pm$ 1.89 & 1.07 $\pm$ 0.33 & 1.00 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.093 $\pm$ 0.002 & 4.8 & 0.07 $\pm$ 0.03 & 0.04 $\pm$ 0.05 \\
K3052.01 & 1.07  $\pm$ 0.25 & 1.02 $\pm$ 0.07 & 0.92 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.089 $\pm$ 0.002 & 10.0 & 0.07 $\pm$ 0.01 & 0.04 $\pm$ 0.01 \\
K2949.01 & 1.11  $\pm$ 0.25 & 1.03 $\pm$ 0.07 & 1.25 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.099 $\pm$ 0.002 & 1.6 & 0.07 $\pm$ 0.01 & 0.04 $\pm$ 0.01 \\
Kepler-208 d & 1.98  $\pm$ 0.33 & 1.21 $\pm$ 0.06 & 1.20 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.104 $\pm$ 0.002 & 1.5 & 0.07 $\pm$ 0.01 & 0.04 $\pm$ 0.01 \\
Kepler-68 c & 2.04  $\pm$ 1.75 & 0.95 $\pm$ 0.14 & 1.08 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.091 $\pm$ 0.002 & 5.8 & 0.07 $\pm$ 0.03 & 0.04 $\pm$ 0.02 \\
Kepler-1445 b & 1.50  $\pm$ 1.04 & 1.12 $\pm$ 0.20 & 1.11 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.098 $\pm$ 0.002 & 4.6 & 0.07 $\pm$ 0.02 & 0.04 $\pm$ 0.03 \\
K2-239 d\text{*} & 1.41  $\pm$ 0.48 & 1.10 $\pm$ 0.10 & 0.40 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.069 $\pm$ 0.001 & 1.0 & 0.07 $\pm$ 0.01 & 0.05 $\pm$ 0.01 \\
K2-185 b\text{*} & 1.65  $\pm$ 0.37 & 1.15 $\pm$ 0.07 & 0.96 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.093 $\pm$ 0.002 & 1.0 & 0.07 $\pm$ 0.01 & 0.05 $\pm$ 0.01 \\
K4246.02 & 0.56  $\pm$ 0.14 & 0.85 $\pm$ 0.06 & 1.01 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0835 $\pm$ 0.0008 & 0.9 & 0.07 $\pm$ 0.01 & 0.05 $\pm$ 0.01 \\
K1899.02 & 1.76  $\pm$ 1.18 & 1.17 $\pm$ 0.20 & 1.08 $\pm$ 0.08 & 0.01 $\pm$ 0.01 & 0.097 $\pm$ 0.002 & 5.1 & 0.08 $\pm$ 0.02 & 0.05 $\pm$ 0.03 \\
K3434.01 & 1.55  $\pm$ 0.46 & 1.13 $\pm$ 0.09 & 1.02 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.093 $\pm$ 0.001 & 1.3 & 0.08 $\pm$ 0.01 & 0.05 $\pm$ 0.01 \\
K5863.01 & 0.58  $\pm$ 0.15 & 0.86 $\pm$ 0.06 & 0.94 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.081 $\pm$ 0.001 & 2.0 & 0.07 $\pm$ 0.01 & 0.05 $\pm$ 0.01 \\
Kepler-1689 b & 0.51  $\pm$ 0.08 & 0.83 $\pm$ 0.04 & 0.93 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.080 $\pm$ 0.002 & 5.4 & 0.07 $\pm$ 0.01 & 0.05 $\pm$ 0.01 \\
K2663.01 & 1.36  $\pm$ 0.27 & 1.09 $\pm$ 0.06 & 0.98 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.090 $\pm$ 0.002 & 10.3 & 0.08 $\pm$ 0.01 & 0.06 $\pm$ 0.02 \\
Kepler-804 c & 1.19  $\pm$ 0.20 & 1.05 $\pm$ 0.05 & 0.99 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.088 $\pm$ 0.002 & 5.2 & 0.08 $\pm$ 0.01 & 0.06 $\pm$ 0.02 \\
Kepler-102 c & 0.19  $\pm$ 0.14 & 0.63 $\pm$ 0.12 & 0.77 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.066 $\pm$ 0.001 & 4.1 & 0.06 $\pm$ 0.02 & 0.06 $\pm$ 0.04 \\
K5597.01 & 0.34  $\pm$ 0.09 & 0.74 $\pm$ 0.06 & 0.89 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.074 $\pm$ 0.001 & 6.8 & 0.07 $\pm$ 0.01 & 0.06 $\pm$ 0.02 \\
K3472.01 & 1.98  $\pm$ 0.53 & 1.21 $\pm$ 0.09 & 0.94 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.092 $\pm$ 0.002 & 6.1 & 0.08 $\pm$ 0.01 & 0.06 $\pm$ 0.02 \\
K3184.01 & 0.29  $\pm$ 0.02 & 0.71 $\pm$ 0.01 & 1.08 $\pm$ 0.08 & 0.01 $\pm$ 0.01 & 0.0773 $\pm$ 0.0001 & 8.0 & 0.06 $\pm$ 0.01 & 0.06 $\pm$ 0.01 \\
K2871.04 & 0.41  $\pm$ 0.13 & 0.78 $\pm$ 0.07 & 0.92 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.076 $\pm$ 0.001 & 2.4 & 0.07 $\pm$ 0.01 & 0.06 $\pm$ 0.02 \\
K5297.01 & 0.45  $\pm$ 0.14 & 0.80 $\pm$ 0.07 & 0.98 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0782 $\pm$ 0.0009 & 1.4 & 0.07 $\pm$ 0.01 & 0.06 $\pm$ 0.02 \\
Kepler-271 b & 2.10  $\pm$ 0.47 & 1.23 $\pm$ 0.08 & 0.86 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.089 $\pm$ 0.002 & 5.5 & 0.08 $\pm$ 0.01 & 0.06 $\pm$ 0.01 \\
K6752.01 & 0.86  $\pm$ 1.89 & 0.96 $\pm$ 0.38 & 0.65 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.073 $\pm$ 0.001 & 9.9 & 0.08 $\pm$ 0.04 & 0.06 $\pm$ 0.10 \\
K2585.03 & 0.41  $\pm$ 0.11 & 0.78 $\pm$ 0.06 & 1.00 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.078 $\pm$ 0.002 & 4.8 & 0.07 $\pm$ 0.01 & 0.06 $\pm$ 0.02 \\
Kepler-134 c & 1.81  $\pm$ 0.88 & 1.18 $\pm$ 0.15 & 0.99 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.091 $\pm$ 0.001 & 2.1 & 0.08 $\pm$ 0.01 & 0.06 $\pm$ 0.03 \\
K2-54 b\text{*} & 1.65  $\pm$ 1.08 & 1.15 $\pm$ 0.19 & 0.42 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.067 $\pm$ 0.004 & 1.0 & 0.09 $\pm$ 0.03 & 0.07 $\pm$ 0.07 \\
Kepler-1867 b & 1.70  $\pm$ 0.06 & 1.16 $\pm$ 0.01 & 0.91 $\pm$ 0.10 & 0.01 $\pm$ 0.01 & 0.0872 $\pm$ 0.0001 & 0.5 & 0.09 $\pm$ 0.08 & 0.07 $\pm$ 0.02 \\
TRAPPIST-1 f$^\wedge$ & 1.04  $\pm$ 0.03 & 1.05 $\pm$ 0.01 & 0.09 $\pm$ 0.01 & 0.0101 $\pm$ 0.0007 & 0.0385 $\pm$ 0.0003 & 0.5 & 0.08 $\pm$ 0.01 & 0.07 $\pm$ 0.02 \\
tau Cet g & 1.75  $\pm$ 0.33 & 1.17 $\pm$ 0.06 & 0.78 $\pm$ 0.01 & 0.06 $\pm$ 0.10 & 0.133 $\pm$ 0.002 & 12.1 & 0.13 $\pm$ 0.01 & 0.07 $\pm$ 0.01 \\
K7125.01 & 0.51  $\pm$ 0.17 & 0.83 $\pm$ 0.08 & 0.97 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.077 $\pm$ 0.001 & 1.2 & 0.08 $\pm$ 0.01 & 0.07 $\pm$ 0.02 \\
Kepler-1967 b\text{*} & 0.32  $\pm$ 0.02 & 0.73 $\pm$ 0.01 & 1.00 $\pm$ 0.19 & 0.01 $\pm$ 0.01 & 0.0735 $\pm$ 0.0001 & 1.0 & 0.07 $\pm$ 0.07 & 0.08 $\pm$ 0.04 \\
K3248.01 & 0.25  $\pm$ 0.06 & 0.68 $\pm$ 0.05 & 1.03 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.072 $\pm$ 0.002 & 4.5 & 0.07 $\pm$ 0.01 & 0.08 $\pm$ 0.03 \\
K6191.01 & 1.98  $\pm$ 0.58 & 1.21 $\pm$ 0.10 & 1.08 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.091 $\pm$ 0.001 & 1.6 & 0.09 $\pm$ 0.01 & 0.08 $\pm$ 0.02 \\
K3102.01 & 1.60  $\pm$ 0.69 & 1.14 $\pm$ 0.13 & 0.66 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.076 $\pm$ 0.001 & 10.5 & 0.10 $\pm$ 0.01 & 0.09 $\pm$ 0.03 \\
K2029.03 & 0.26  $\pm$ 0.08 & 0.69 $\pm$ 0.06 & 0.77 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.065 $\pm$ 0.001 & 5.0 & 0.07 $\pm$ 0.01 & 0.09 $\pm$ 0.03 \\
Kepler-518 b & 0.07  $\pm$ 0.12 & 0.48 $\pm$ 0.16 & 0.93 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.060 $\pm$ 0.001 & 4.0 & 0.05 $\pm$ 0.04 & 0.09 $\pm$ 0.11 \\
Kepler-431 c & 1.15  $\pm$ 0.69 & 1.04 $\pm$ 0.16 & 1.27 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.090 $\pm$ 0.002 & 2.9 & 0.10 $\pm$ 0.02 & 0.09 $\pm$ 0.05 \\
K647.02 & 0.80  $\pm$ 0.25 & 0.94 $\pm$ 0.08 & 1.10 $\pm$ 0.08 & 0.01 $\pm$ 0.01 & 0.082 $\pm$ 0.002 & 4.5 & 0.10 $\pm$ 0.02 & 0.10 $\pm$ 0.04 \\
HD 21749 c & 3.70  $\pm$ 0.10 & 0.89 $\pm$ 0.06 & 0.73 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.070 $\pm$ 0.002 & 3.8 & 0.06 $\pm$ 0.01 & 0.10 $\pm$ 0.04 \\
TRAPPIST-1 e$^\wedge$ & 0.69  $\pm$ 0.02 & 0.92 $\pm$ 0.01 & 0.09 $\pm$ 0.01 & 0.0051 $\pm$ 0.0006 & 0.029 $\pm$ 0.003 & 0.5 & 0.08 $\pm$ 0.03 & 0.10 $\pm$ 0.12 \\
K6983.01 & 0.61  $\pm$ 0.18 & 0.87 $\pm$ 0.07 & 1.05 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.078 $\pm$ 0.001 & 1.5 & 0.09 $\pm$ 0.01 & 0.10 $\pm$ 0.03 \\
K3196.02 & 0.32  $\pm$ 0.07 & 0.73 $\pm$ 0.05 & 1.21 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.076 $\pm$ 0.001 & 1.2 & 0.08 $\pm$ 0.01 & 0.10 $\pm$ 0.02 \\
Kepler-1587 b & 2.10  $\pm$ 0.46 & 1.23 $\pm$ 0.08 & 1.12 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.091 $\pm$ 0.002 & 5.0 & 0.10 $\pm$ 0.01 & 0.10 $\pm$ 0.03 \\
K4421.02 & 0.25  $\pm$ 0.07 & 0.68 $\pm$ 0.05 & 1.23 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.073 $\pm$ 0.001 & 1.9 & 0.08 $\pm$ 0.01 & 0.10 $\pm$ 0.03 \\
K6618.01 & 1.27  $\pm$ 2.12 & 1.07 $\pm$ 0.36 & 1.14 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.086 $\pm$ 0.001 & 1.4 & 0.10 $\pm$ 0.04 & 0.10 $\pm$ 0.13 \\
K3083.02 & 0.19  $\pm$ 0.07 & 0.63 $\pm$ 0.06 & 1.15 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.069 $\pm$ 0.001 & 1.6 & 0.07 $\pm$ 0.02 & 0.11 $\pm$ 0.04 \\
Kepler-1686 b & 2.10  $\pm$ 0.38 & 1.23 $\pm$ 0.06 & 1.09 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.089 $\pm$ 0.002 & 2.9 & 0.10 $\pm$ 0.01 & 0.11 $\pm$ 0.03 \\
K2352.03 & 1.04  $\pm$ 0.57 & 1.01 $\pm$ 0.15 & 1.14 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.084 $\pm$ 0.002 & 4.5 & 0.10 $\pm$ 0.02 & 0.11 $\pm$ 0.06 \\
Kepler-402 d & 1.65  $\pm$ 0.29 & 1.15 $\pm$ 0.06 & 1.11 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.087 $\pm$ 0.001 & 1.2 & 0.11 $\pm$ 0.01 & 0.11 $\pm$ 0.02 \\
K626.02 & 0.96  $\pm$ 0.23 & 0.99 $\pm$ 0.07 & 1.07 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.080 $\pm$ 0.002 & 3.5 & 0.11 $\pm$ 0.01 & 0.12 $\pm$ 0.04 \\
Kepler-1541 b & 1.27  $\pm$ 0.52 & 1.07 $\pm$ 0.12 & 0.81 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.076 $\pm$ 0.001 & 4.5 & 0.11 $\pm$ 0.02 & 0.12 $\pm$ 0.05 \\
Kepler-1966 b\text{*} & 1.43  $\pm$ 0.02 & 1.105 $\pm$ 0.001 & 0.80 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0763 $\pm$ 0.0001 & 1.0 & 0.11 $\pm$ 0.09 & 0.12 $\pm$ 0.01 \\
K2-239 c\text{*} & 1.00  $\pm$ 0.37 & 1.00 $\pm$ 0.10 & 0.40 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.0576 $\pm$ 0.0009 & 1.0 & 0.11 $\pm$ 0.02 & 0.12 $\pm$ 0.04 \\
K3236.01 & 0.51  $\pm$ 0.12 & 0.83 $\pm$ 0.06 & 1.27 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.079 $\pm$ 0.001 & 2.4 & 0.10 $\pm$ 0.01 & 0.12 $\pm$ 0.03 \\
KOI-351 c & 1.87  $\pm$ 0.83 & 1.19 $\pm$ 0.14 & 1.20 $\pm$ 0.10 & 0.01 $\pm$ 0.01 & 0.09 $\pm$ 0.01 & 0.5 & 0.11 $\pm$ 0.06 & 0.12 $\pm$ 0.60 \\
K7905.01 & 0.69  $\pm$ 0.20 & 0.90 $\pm$ 0.07 & 1.02 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.075 $\pm$ 0.002 & 9.5 & 0.10 $\pm$ 0.02 & 0.13 $\pm$ 0.04 \\
K7467.01 & 0.56  $\pm$ 0.16 & 0.85 $\pm$ 0.07 & 1.00 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.073 $\pm$ 0.002 & 6.2 & 0.10 $\pm$ 0.02 & 0.13 $\pm$ 0.05 \\
Kepler-102 b & 0.09  $\pm$ 0.05 & 0.51 $\pm$ 0.08 & 0.77 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0544 $\pm$ 0.0009 & 4.1 & 0.06 $\pm$ 0.02 & 0.13 $\pm$ 0.06 \\
K1085.01 & 0.86  $\pm$ 0.21 & 0.96 $\pm$ 0.07 & 0.55 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.0626 $\pm$ 0.0006 & 10.8 & 0.11 $\pm$ 0.01 & 0.13 $\pm$ 0.03 \\
Kepler-381 d & 1.26  $\pm$ 0.01 & 1.067 $\pm$ 0.001 & 1.20 $\pm$ 0.15 & 0.01 $\pm$ 0.01 & 0.085 $\pm$ 0.001 & 2.6 & 0.11 $\pm$ 0.10 & 0.13 $\pm$ 0.04 \\
Kepler-1590 b & 0.80  $\pm$ 0.17 & 0.94 $\pm$ 0.06 & 1.01 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.076 $\pm$ 0.002 & 3.0 & 0.11 $\pm$ 0.01 & 0.13 $\pm$ 0.04 \\
K2001.01 & 1.32  $\pm$ 0.24 & 1.08 $\pm$ 0.06 & 0.81 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.075 $\pm$ 0.001 & 7.0 & 0.11 $\pm$ 0.01 & 0.13 $\pm$ 0.03 \\
K2158.02 & 0.37  $\pm$ 0.18 & 0.76 $\pm$ 0.10 & 0.91 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.067 $\pm$ 0.001 & 5.6 & 0.09 $\pm$ 0.03 & 0.13 $\pm$ 0.06 \\
Kepler-390 b & 0.39  $\pm$ 0.08 & 0.77 $\pm$ 0.05 & 0.79 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.065 $\pm$ 0.001 & 3.2 & 0.10 $\pm$ 0.01 & 0.13 $\pm$ 0.04 \\
K2687.02 & 1.27  $\pm$ 0.69 & 1.07 $\pm$ 0.15 & 0.97 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.079 $\pm$ 0.001 & 3.1 & 0.11 $\pm$ 0.02 & 0.14 $\pm$ 0.07 \\
Kepler-352 d & 0.46  $\pm$ 0.01 & 0.806 $\pm$ 0.001 & 0.80 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0657 $\pm$ 0.0001 & 3.5 & 0.10 $\pm$ 0.09 & 0.14 $\pm$ 0.02 \\
K4032.05 & 0.66  $\pm$ 0.13 & 0.89 $\pm$ 0.05 & 0.97 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.072 $\pm$ 0.002 & 9.7 & 0.11 $\pm$ 0.02 & 0.14 $\pm$ 0.04 \\
K972.02 & 1.07  $\pm$ 0.11 & 1.02 $\pm$ 0.03 & 1.56 $\pm$ 0.08 & 0.01 $\pm$ 0.01 & 0.089 $\pm$ 0.001 & 0.7 & 0.12 $\pm$ 0.01 & 0.15 $\pm$ 0.03 \\
K7041.01 & 1.60  $\pm$ 0.46 & 1.14 $\pm$ 0.09 & 0.89 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.078 $\pm$ 0.002 & 14.2 & 0.12 $\pm$ 0.02 & 0.15 $\pm$ 0.05 \\
K4301.02 & 0.31  $\pm$ 0.08 & 0.72 $\pm$ 0.05 & 0.94 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.066 $\pm$ 0.002 & 8.8 & 0.09 $\pm$ 0.02 & 0.15 $\pm$ 0.05 \\
Kepler-1610 b & 2.10  $\pm$ 0.53 & 1.23 $\pm$ 0.09 & 0.75 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.075 $\pm$ 0.001 & 5.6 & 0.12 $\pm$ 0.01 & 0.15 $\pm$ 0.04 \\
K4582.01 & 0.03  $\pm$ 0.02 & 0.37 $\pm$ 0.07 & 0.88 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.049 $\pm$ 0.001 & 7.4 & 0.04 $\pm$ 0.02 & 0.15 $\pm$ 0.11 \\
K7762.01 & 1.87  $\pm$ 0.57 & 1.19 $\pm$ 0.10 & 0.87 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.078 $\pm$ 0.001 & 2.7 & 0.12 $\pm$ 0.01 & 0.15 $\pm$ 0.05 \\
Kepler-271 c & 0.83  $\pm$ 0.19 & 0.95 $\pm$ 0.06 & 0.86 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.071 $\pm$ 0.001 & 5.5 & 0.12 $\pm$ 0.01 & 0.15 $\pm$ 0.03 \\
K5406.01 & 0.18  $\pm$ 0.04 & 0.62 $\pm$ 0.04 & 1.33 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.069 $\pm$ 0.001 & 1.2 & 0.08 $\pm$ 0.01 & 0.16 $\pm$ 0.04 \\
Kepler-1869 b & 1.50  $\pm$ 0.05 & 1.12 $\pm$ 0.01 & 0.99 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.0791 $\pm$ 0.0001 & 6.3 & 0.12 $\pm$ 0.11 & 0.16 $\pm$ 0.03 \\
K7426.01 & 0.61  $\pm$ 0.21 & 0.87 $\pm$ 0.08 & 0.76 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.065 $\pm$ 0.001 & 5.4 & 0.11 $\pm$ 0.02 & 0.16 $\pm$ 0.06 \\
Kepler-107 d & 1.36  $\pm$ 0.66 & 1.09 $\pm$ 0.14 & 1.25 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.084 $\pm$ 0.001 & 3.2 & 0.12 $\pm$ 0.02 & 0.16 $\pm$ 0.07 \\
K6342.01 & 1.65  $\pm$ 0.45 & 1.15 $\pm$ 0.09 & 1.40 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.089 $\pm$ 0.001 & 1.7 & 0.13 $\pm$ 0.01 & 0.17 $\pm$ 0.05 \\
K2450.02 & 0.77  $\pm$ 0.18 & 0.93 $\pm$ 0.06 & 0.90 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0703 $\pm$ 0.0009 & 2.2 & 0.12 $\pm$ 0.01 & 0.17 $\pm$ 0.04 \\
K2264.02 & 0.83  $\pm$ 0.19 & 0.95 $\pm$ 0.06 & 0.92 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.071 $\pm$ 0.001 & 2.8 & 0.12 $\pm$ 0.01 & 0.17 $\pm$ 0.04 \\
K4188.01 & 0.66  $\pm$ 0.11 & 0.89 $\pm$ 0.04 & 1.01 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.072 $\pm$ 0.002 & 6.3 & 0.12 $\pm$ 0.02 & 0.17 $\pm$ 0.05 \\
Kepler-1576 b & 0.69  $\pm$ 0.15 & 0.90 $\pm$ 0.06 & 1.01 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0718 $\pm$ 0.0007 & 0.9 & 0.12 $\pm$ 0.01 & 0.18 $\pm$ 0.04 \\
K2569.01 & 1.92  $\pm$ 0.41 & 1.20 $\pm$ 0.07 & 1.06 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.082 $\pm$ 0.001 & 2.6 & 0.13 $\pm$ 0.01 & 0.18 $\pm$ 0.05 \\
K7209.01 & 1.92  $\pm$ 1.77 & 1.20 $\pm$ 0.26 & 1.14 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.084 $\pm$ 0.002 & 3.7 & 0.13 $\pm$ 0.03 & 0.18 $\pm$ 0.14 \\
K547.02 & 0.96  $\pm$ 0.29 & 0.99 $\pm$ 0.08 & 0.89 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.071 $\pm$ 0.001 & 4.0 & 0.13 $\pm$ 0.02 & 0.18 $\pm$ 0.06 \\
K6568.01 & 0.37  $\pm$ 0.12 & 0.76 $\pm$ 0.07 & 0.59 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.0558 $\pm$ 0.0004 & 9.8 & 0.11 $\pm$ 0.02 & 0.18 $\pm$ 0.05 \\
K3068.02 & 0.54  $\pm$ 0.15 & 0.84 $\pm$ 0.07 & 0.72 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0619 $\pm$ 0.0009 & 5.2 & 0.12 $\pm$ 0.02 & 0.18 $\pm$ 0.05 \\
K2261.02 & 0.54  $\pm$ 0.41 & 0.84 $\pm$ 0.16 & 0.81 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.064 $\pm$ 0.001 & 4.2 & 0.12 $\pm$ 0.04 & 0.19 $\pm$ 0.12 \\
K4581.01 & 0.31  $\pm$ 0.10 & 0.72 $\pm$ 0.06 & 1.15 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.068 $\pm$ 0.001 & 1.6 & 0.10 $\pm$ 0.02 & 0.19 $\pm$ 0.06 \\
Kepler-167 d & 1.81  $\pm$ 1.24 & 1.18 $\pm$ 0.20 & 0.76 $\pm$ 0.04 & 0.12 $\pm$ 0.01 & 0.139 $\pm$ 0.002 & 3.3 & 0.22 $\pm$ 0.05 & 0.19 $\pm$ 0.11 \\
Kepler-1588 b & 1.60  $\pm$ 0.39 & 1.14 $\pm$ 0.08 & 1.01 $\pm$ 0.08 & 0.01 $\pm$ 0.01 & 0.078 $\pm$ 0.002 & 7.4 & 0.13 $\pm$ 0.02 & 0.20 $\pm$ 0.07 \\
K6954.01 & 0.58  $\pm$ 0.15 & 0.86 $\pm$ 0.06 & 1.25 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.074 $\pm$ 0.001 & 3.6 & 0.12 $\pm$ 0.02 & 0.20 $\pm$ 0.06 \\
Kepler-163 b & 1.60  $\pm$ 1.29 & 1.14 $\pm$ 0.23 & 0.92 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.075 $\pm$ 0.001 & 4.7 & 0.14 $\pm$ 0.03 & 0.21 $\pm$ 0.14 \\
K7834.01 & 1.19  $\pm$ 1.06 & 1.05 $\pm$ 0.23 & 0.99 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.074 $\pm$ 0.001 & 2.5 & 0.14 $\pm$ 0.04 & 0.21 $\pm$ 0.16 \\
K4859.01 & 1.32  $\pm$ 0.43 & 1.08 $\pm$ 0.10 & 0.72 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.067 $\pm$ 0.001 & 5.9 & 0.14 $\pm$ 0.02 & 0.21 $\pm$ 0.07 \\
K3225.01 & 0.10  $\pm$ 0.03 & 0.53 $\pm$ 0.05 & 0.90 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0544 $\pm$ 0.0009 & 4.2 & 0.08 $\pm$ 0.02 & 0.22 $\pm$ 0.07 \\
K2188.02 & 0.71  $\pm$ 0.30 & 0.91 $\pm$ 0.11 & 0.99 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.070 $\pm$ 0.001 & 2.8 & 0.13 $\pm$ 0.03 & 0.22 $\pm$ 0.09 \\
Kepler-1581 b & 0.47  $\pm$ 0.10 & 0.81 $\pm$ 0.05 & 1.16 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.070 $\pm$ 0.001 & 4.1 & 0.12 $\pm$ 0.02 & 0.22 $\pm$ 0.06 \\
Kepler-1962 b\text{*} & 2.01  $\pm$ 0.05 & 1.215 $\pm$ 0.001 & 1.00 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0783 $\pm$ 0.0001 & 1.0 & 0.14 $\pm$ 0.12 & 0.22 $\pm$ 0.03 \\
K4725.01 & 1.19  $\pm$ 0.71 & 1.05 $\pm$ 0.16 & 0.75 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.067 $\pm$ 0.001 & 9.1 & 0.14 $\pm$ 0.03 & 0.23 $\pm$ 0.12 \\
K4716.01 & 0.34  $\pm$ 0.08 & 0.74 $\pm$ 0.05 & 1.18 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.068 $\pm$ 0.001 & 3.6 & 0.11 $\pm$ 0.02 & 0.23 $\pm$ 0.07 \\
Kepler-1876 b & 0.93  $\pm$ 0.03 & 0.98 $\pm$ 0.01 & 1.08 $\pm$ 0.10 & 0.01 $\pm$ 0.01 & 0.0735 $\pm$ 0.0001 & 4.5 & 0.14 $\pm$ 0.12 & 0.23 $\pm$ 0.05 \\
K3196.01 & 0.13  $\pm$ 0.03 & 0.56 $\pm$ 0.03 & 1.21 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0607 $\pm$ 0.0009 & 1.2 & 0.09 $\pm$ 0.01 & 0.24 $\pm$ 0.05 \\
K1499.03 & 0.49  $\pm$ 0.11 & 0.82 $\pm$ 0.05 & 0.86 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.063 $\pm$ 0.001 & 4.3 & 0.13 $\pm$ 0.02 & 0.24 $\pm$ 0.07 \\
Kepler-106 b & 0.47  $\pm$ 0.40 & 0.81 $\pm$ 0.17 & 0.99 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.066 $\pm$ 0.002 & 4.6 & 0.13 $\pm$ 0.05 & 0.24 $\pm$ 0.19 \\
K2159.01 & 1.65  $\pm$ 0.85 & 1.15 $\pm$ 0.16 & 1.01 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0758 $\pm$ 0.0009 & 1.4 & 0.14 $\pm$ 0.02 & 0.24 $\pm$ 0.11 \\
Kepler-779 b & 1.11  $\pm$ 0.19 & 1.03 $\pm$ 0.05 & 0.54 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.0588 $\pm$ 0.0005 & 3.9 & 0.14 $\pm$ 0.01 & 0.25 $\pm$ 0.04 \\
Kepler-887 c & 1.76  $\pm$ 0.30 & 1.17 $\pm$ 0.06 & 1.26 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.082 $\pm$ 0.001 & 1.8 & 0.15 $\pm$ 0.01 & 0.25 $\pm$ 0.06 \\
Kepler-1947 b\text{*} & 1.04  $\pm$ 0.04 & 1.01 $\pm$ 0.01 & 0.98 $\pm$ 0.14 & 0.01 $\pm$ 0.01 & 0.0711 $\pm$ 0.0001 & 1.0 & 0.14 $\pm$ 0.13 & 0.25 $\pm$ 0.09 \\
Kepler-1735 b & 1.89  $\pm$ 0.04 & 1.194 $\pm$ 0.001 & 0.54 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0621 $\pm$ 0.0001 & 14.0 & 0.15 $\pm$ 0.13 & 0.25 $\pm$ 0.04 \\
K3031.01 & 1.81  $\pm$ 0.45 & 1.18 $\pm$ 0.08 & 0.91 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.074 $\pm$ 0.001 & 2.0 & 0.15 $\pm$ 0.01 & 0.25 $\pm$ 0.06 \\
Kepler-20 e & 0.47  $\pm$ 0.07 & 0.81 $\pm$ 0.04 & 0.92 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.064 $\pm$ 0.001 & 4.1 & 0.13 $\pm$ 0.02 & 0.25 $\pm$ 0.06 \\
Kepler-332 b & 1.81  $\pm$ 0.25 & 1.18 $\pm$ 0.05 & 0.72 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.068 $\pm$ 0.001 & 2.8 & 0.15 $\pm$ 0.01 & 0.26 $\pm$ 0.05 \\
K7676.01 & 0.23  $\pm$ 0.08 & 0.66 $\pm$ 0.07 & 0.98 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0596 $\pm$ 0.0007 & 1.4 & 0.11 $\pm$ 0.02 & 0.26 $\pm$ 0.09 \\
K3271.02 & 1.55  $\pm$ 0.40 & 1.13 $\pm$ 0.08 & 0.77 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.068 $\pm$ 0.001 & 4.2 & 0.15 $\pm$ 0.02 & 0.26 $\pm$ 0.07 \\
K6355.02 & 0.90  $\pm$ 0.29 & 0.97 $\pm$ 0.09 & 0.86 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.066 $\pm$ 0.001 & 4.9 & 0.15 $\pm$ 0.02 & 0.27 $\pm$ 0.10 \\
K1843.02 & 0.66  $\pm$ 0.55 & 0.89 $\pm$ 0.18 & 0.53 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.0544 $\pm$ 0.0004 & 10.0 & 0.14 $\pm$ 0.05 & 0.27 $\pm$ 0.18 \\
K1480.02 & 1.19  $\pm$ 0.36 & 1.05 $\pm$ 0.09 & 0.73 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.064 $\pm$ 0.001 & 8.3 & 0.15 $\pm$ 0.02 & 0.28 $\pm$ 0.09 \\
K4627.01 & 1.87  $\pm$ 0.49 & 1.19 $\pm$ 0.09 & 0.95 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.074 $\pm$ 0.001 & 3.9 & 0.15 $\pm$ 0.02 & 0.28 $\pm$ 0.09 \\
Kepler-1421 b & 1.15  $\pm$ 0.26 & 1.04 $\pm$ 0.07 & 1.31 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.078 $\pm$ 0.001 & 2.4 & 0.15 $\pm$ 0.02 & 0.29 $\pm$ 0.07 \\
Kepler-271 d & 0.23  $\pm$ 0.06 & 0.66 $\pm$ 0.05 & 0.86 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.056 $\pm$ 0.001 & 5.5 & 0.11 $\pm$ 0.02 & 0.29 $\pm$ 0.07 \\
K2636.02 & 0.21  $\pm$ 2.88 & 0.65 $\pm$ 0.60 & 0.94 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.057 $\pm$ 0.001 & 8.7 & 0.11 $\pm$ 0.15 & 0.30 $\pm$ 2.15 \\
K2801.01 & 1.27  $\pm$ 0.54 & 1.07 $\pm$ 0.12 & 1.15 $\pm$ 0.08 & 0.01 $\pm$ 0.01 & 0.075 $\pm$ 0.002 & 4.8 & 0.16 $\pm$ 0.03 & 0.30 $\pm$ 0.13 \\
Kepler-339 c & 7.30  $\pm$ 7.00 & 1.07 $\pm$ 0.06 & 0.85 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0676 $\pm$ 0.0009 & 2.6 & 0.07 $\pm$ 0.05 & 0.30 $\pm$ 0.07 \\
HD 215152 c\text{*} & 1.72  $\pm$ 0.67 & 1.16 $\pm$ 0.16 & 0.77 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.0674 $\pm$ 0.0009 & 1.0 & 0.16 $\pm$ 0.03 & 0.31 $\pm$ 0.11 \\
Kepler-398 d & 1.19  $\pm$ 0.51 & 1.05 $\pm$ 0.12 & 0.67 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.0616 $\pm$ 0.0007 & 2.3 & 0.16 $\pm$ 0.03 & 0.31 $\pm$ 0.12 \\
K2612.01 & 0.12  $\pm$ 0.03 & 0.55 $\pm$ 0.04 & 0.97 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.054 $\pm$ 0.001 & 8.0 & 0.10 $\pm$ 0.02 & 0.32 $\pm$ 0.10 \\
K332.02 & 1.27  $\pm$ 0.30 & 1.07 $\pm$ 0.07 & 1.20 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.075 $\pm$ 0.001 & 5.2 & 0.16 $\pm$ 0.02 & 0.32 $\pm$ 0.10 \\
Kepler-534 c & 2.08  $\pm$ 0.05 & 1.227 $\pm$ 0.001 & 1.07 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.0761 $\pm$ 0.0001 & 1.7 & 0.16 $\pm$ 0.14 & 0.33 $\pm$ 0.05 \\
Kepler-431 b & 1.23  $\pm$ 0.60 & 1.06 $\pm$ 0.14 & 1.27 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.076 $\pm$ 0.001 & 2.9 & 0.16 $\pm$ 0.03 & 0.33 $\pm$ 0.15 \\
K2029.04 & 0.16  $\pm$ 0.05 & 0.60 $\pm$ 0.06 & 0.77 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0509 $\pm$ 0.0008 & 5.0 & 0.11 $\pm$ 0.03 & 0.35 $\pm$ 0.12 \\
K4733.01 & 1.98  $\pm$ 0.54 & 1.21 $\pm$ 0.09 & 0.71 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.066 $\pm$ 0.001 & 5.3 & 0.17 $\pm$ 0.02 & 0.35 $\pm$ 0.10 \\
K7978.01 & 1.98  $\pm$ 1.67 & 1.21 $\pm$ 0.25 & 1.41 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.082 $\pm$ 0.001 & 1.5 & 0.17 $\pm$ 0.04 & 0.35 $\pm$ 0.25 \\
K1986.02 & 1.81  $\pm$ 0.37 & 1.18 $\pm$ 0.07 & 0.84 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.068 $\pm$ 0.001 & 4.7 & 0.17 $\pm$ 0.02 & 0.36 $\pm$ 0.09 \\
K4482.01 & 0.34  $\pm$ 0.08 & 0.74 $\pm$ 0.05 & 1.22 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0642 $\pm$ 0.0007 & 0.8 & 0.14 $\pm$ 0.02 & 0.36 $\pm$ 0.09 \\
Kepler-1358 b & 1.76  $\pm$ 0.41 & 1.17 $\pm$ 0.08 & 0.82 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.068 $\pm$ 0.001 & 5.6 & 0.17 $\pm$ 0.02 & 0.37 $\pm$ 0.10 \\
GJ 393 b\text{*} & 1.71  $\pm$ 0.24 & 1.16 $\pm$ 0.05 & 0.43 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.0540 $\pm$ 0.0007 & 1.0 & 0.17 $\pm$ 0.01 & 0.38 $\pm$ 0.07 \\
K6259.02 & 2.04  $\pm$ 0.59 & 1.22 $\pm$ 0.10 & 0.94 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.072 $\pm$ 0.002 & 8.2 & 0.17 $\pm$ 0.02 & 0.38 $\pm$ 0.15 \\
K5909.01 & 1.87  $\pm$ 0.58 & 1.19 $\pm$ 0.10 & 0.73 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.065 $\pm$ 0.001 & 6.2 & 0.17 $\pm$ 0.02 & 0.38 $\pm$ 0.12 \\
K2-279 b\text{*} & 1.98  $\pm$ 0.87 & 1.21 $\pm$ 0.14 & 0.79 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0670 $\pm$ 0.0009 & 1.0 & 0.17 $\pm$ 0.02 & 0.39 $\pm$ 0.15 \\
Kepler-1169 b & 0.80  $\pm$ 0.17 & 0.94 $\pm$ 0.06 & 1.17 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.069 $\pm$ 0.001 & 2.4 & 0.17 $\pm$ 0.02 & 0.39 $\pm$ 0.10 \\
K4792.01 & 0.56  $\pm$ 0.14 & 0.85 $\pm$ 0.06 & 1.05 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0638 $\pm$ 0.0008 & 1.2 & 0.16 $\pm$ 0.02 & 0.39 $\pm$ 0.10 \\
Kepler-125 c & 0.58  $\pm$ 0.14 & 0.86 $\pm$ 0.06 & 0.54 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.0512 $\pm$ 0.0004 & 3.8 & 0.16 $\pm$ 0.02 & 0.40 $\pm$ 0.09 \\
Kepler-387 b & 1.60  $\pm$ 0.31 & 1.14 $\pm$ 0.06 & 0.91 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.068 $\pm$ 0.002 & 9.3 & 0.18 $\pm$ 0.02 & 0.42 $\pm$ 0.13 \\
K548.02 & 0.83  $\pm$ 0.28 & 0.95 $\pm$ 0.09 & 1.14 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.068 $\pm$ 0.001 & 3.3 & 0.17 $\pm$ 0.03 & 0.42 $\pm$ 0.15 \\
Kepler-395 b & 2.04  $\pm$ 0.55 & 1.22 $\pm$ 0.09 & 0.62 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.0614 $\pm$ 0.0005 & 1.6 & 0.18 $\pm$ 0.02 & 0.42 $\pm$ 0.10 \\
Kepler-1577 b & 1.04  $\pm$ 0.32 & 1.01 $\pm$ 0.09 & 0.73 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.060 $\pm$ 0.001 & 4.3 & 0.18 $\pm$ 0.03 & 0.42 $\pm$ 0.13 \\
K6680.01 & 0.49  $\pm$ 0.13 & 0.82 $\pm$ 0.06 & 1.09 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.063 $\pm$ 0.001 & 2.0 & 0.16 $\pm$ 0.03 & 0.43 $\pm$ 0.12 \\
K4913.01 & 1.76  $\pm$ 0.58 & 1.17 $\pm$ 0.11 & 1.34 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0773 $\pm$ 0.0009 & 0.7 & 0.19 $\pm$ 0.02 & 0.45 $\pm$ 0.14 \\
Kepler-1907 b & 0.61  $\pm$ 0.03 & 0.87 $\pm$ 0.01 & 0.75 $\pm$ 0.09 & 0.01 $\pm$ 0.01 & 0.0565 $\pm$ 0.0001 & 14.0 & 0.17 $\pm$ 0.15 & 0.46 $\pm$ 0.13 \\
K8211.01 & 0.31  $\pm$ 0.11 & 0.72 $\pm$ 0.07 & 0.87 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.055 $\pm$ 0.001 & 8.3 & 0.15 $\pm$ 0.03 & 0.46 $\pm$ 0.19 \\
K7681.01 & 0.93  $\pm$ 0.28 & 0.98 $\pm$ 0.08 & 0.87 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.062 $\pm$ 0.001 & 6.3 & 0.18 $\pm$ 0.03 & 0.46 $\pm$ 0.17 \\
K3075.01 & 0.23  $\pm$ 0.04 & 0.66 $\pm$ 0.04 & 0.88 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0530 $\pm$ 0.0006 & 1.4 & 0.14 $\pm$ 0.02 & 0.47 $\pm$ 0.09 \\
Kepler-1692 b & 0.86  $\pm$ 0.16 & 0.96 $\pm$ 0.05 & 0.84 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.061 $\pm$ 0.001 & 8.0 & 0.18 $\pm$ 0.02 & 0.48 $\pm$ 0.13 \\
K6921.01 & 2.04  $\pm$ 0.58 & 1.22 $\pm$ 0.10 & 1.04 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.072 $\pm$ 0.002 & 3.8 & 0.19 $\pm$ 0.02 & 0.48 $\pm$ 0.17 \\
K3130.02 & 0.63  $\pm$ 0.27 & 0.88 $\pm$ 0.10 & 0.70 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0552 $\pm$ 0.0008 & 4.2 & 0.17 $\pm$ 0.04 & 0.48 $\pm$ 0.19 \\
Kepler-1542 d & 0.96  $\pm$ 0.17 & 0.99 $\pm$ 0.05 & 0.97 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.064 $\pm$ 0.001 & 9.7 & 0.19 $\pm$ 0.02 & 0.51 $\pm$ 0.15 \\
K4444.01 & 0.93  $\pm$ 0.26 & 0.98 $\pm$ 0.08 & 0.59 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.0537 $\pm$ 0.0004 & 8.2 & 0.19 $\pm$ 0.02 & 0.51 $\pm$ 0.12 \\
K4421.01 & 0.24  $\pm$ 0.05 & 0.67 $\pm$ 0.04 & 1.23 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.059 $\pm$ 0.001 & 1.9 & 0.14 $\pm$ 0.02 & 0.51 $\pm$ 0.14 \\
Kepler-1163 b & 1.15  $\pm$ 0.16 & 1.04 $\pm$ 0.04 & 1.24 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.070 $\pm$ 0.001 & 1.7 & 0.19 $\pm$ 0.02 & 0.53 $\pm$ 0.12 \\
Kepler-1911 b\text{*} & 1.040  $\pm$ 0.004 & 1.011 $\pm$ 0.001 & 0.95 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0636 $\pm$ 0.0001 & 1.0 & 0.19 $\pm$ 0.17 & 0.53 $\pm$ 0.08 \\
K4478.01 & 1.50  $\pm$ 0.39 & 1.12 $\pm$ 0.08 & 0.79 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.062 $\pm$ 0.001 & 5.9 & 0.20 $\pm$ 0.02 & 0.53 $\pm$ 0.16 \\
Kepler-197 e & 0.93  $\pm$ 0.64 & 0.98 $\pm$ 0.17 & 0.97 $\pm$ 0.07 & 0.38 $\pm$ 0.21 & 0.167 $\pm$ 0.004 & 5.7 & 0.40 $\pm$ 0.11 & 0.54 $\pm$ 0.34 \\
K4372.01 & 1.36  $\pm$ 0.37 & 1.09 $\pm$ 0.08 & 0.74 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0600 $\pm$ 0.0009 & 8.9 & 0.20 $\pm$ 0.02 & 0.55 $\pm$ 0.16 \\
Kepler-192 d & 1.70  $\pm$ 1.06 & 1.16 $\pm$ 0.19 & 1.00 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.068 $\pm$ 0.001 & 4.8 & 0.20 $\pm$ 0.04 & 0.55 $\pm$ 0.31 \\
Kepler-326 d & 6.90  $\pm$ 7.20 & 1.21 $\pm$ 0.09 & 0.88 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.066 $\pm$ 0.001 & 4.7 & 0.11 $\pm$ 0.06 & 0.56 $\pm$ 0.15 \\
Kepler-1959 b\text{*} & 1.61  $\pm$ 0.03 & 1.143 $\pm$ 0.001 & 0.77 $\pm$ 0.08 & 0.01 $\pm$ 0.01 & 0.0617 $\pm$ 0.0001 & 1.0 & 0.20 $\pm$ 0.18 & 0.57 $\pm$ 0.15 \\
K221.02 & 1.04  $\pm$ 0.20 & 1.01 $\pm$ 0.06 & 0.89 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.062 $\pm$ 0.001 & 4.2 & 0.20 $\pm$ 0.02 & 0.58 $\pm$ 0.15 \\
K7434.01 & 0.86  $\pm$ 0.37 & 0.96 $\pm$ 0.11 & 0.88 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.060 $\pm$ 0.001 & 4.0 & 0.20 $\pm$ 0.04 & 0.59 $\pm$ 0.25 \\
Kepler-381 b & 0.80  $\pm$ 0.09 & 0.94 $\pm$ 0.03 & 1.14 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.065 $\pm$ 0.001 & 4.5 & 0.20 $\pm$ 0.02 & 0.59 $\pm$ 0.15 \\
K4097.02 & 0.20  $\pm$ 0.06 & 0.64 $\pm$ 0.05 & 0.71 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0473 $\pm$ 0.0006 & 10.7 & 0.15 $\pm$ 0.03 & 0.61 $\pm$ 0.16 \\
Kepler-1390 b & 1.98  $\pm$ 1.85 & 1.21 $\pm$ 0.27 & 0.95 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.067 $\pm$ 0.001 & 4.8 & 0.21 $\pm$ 0.05 & 0.62 $\pm$ 0.50 \\
K7888.01 & 0.32  $\pm$ 0.34 & 0.73 $\pm$ 0.18 & 1.08 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.057 $\pm$ 0.001 & 4.4 & 0.17 $\pm$ 0.08 & 0.66 $\pm$ 0.58 \\
K2871.02 & 0.71  $\pm$ 0.16 & 0.91 $\pm$ 0.06 & 0.92 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0584 $\pm$ 0.0008 & 2.4 & 0.20 $\pm$ 0.02 & 0.68 $\pm$ 0.16 \\
Kepler-1956 b\text{*} & 1.36  $\pm$ 0.01 & 1.089 $\pm$ 0.001 & 0.67 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0563 $\pm$ 0.0001 & 1.0 & 0.22 $\pm$ 0.19 & 0.69 $\pm$ 0.14 \\
K2957.01 & 0.31  $\pm$ 0.08 & 0.72 $\pm$ 0.05 & 0.71 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0486 $\pm$ 0.0007 & 13.6 & 0.17 $\pm$ 0.03 & 0.70 $\pm$ 0.18 \\
Kepler-1481 b & 1.36  $\pm$ 0.51 & 1.09 $\pm$ 0.11 & 0.74 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0581 $\pm$ 0.0009 & 3.9 & 0.22 $\pm$ 0.03 & 0.70 $\pm$ 0.25 \\
K4881.01 & 1.04  $\pm$ 0.25 & 1.01 $\pm$ 0.07 & 1.26 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.067 $\pm$ 0.001 & 1.8 & 0.22 $\pm$ 0.03 & 0.71 $\pm$ 0.18 \\
K4622.02 & 0.26  $\pm$ 0.08 & 0.69 $\pm$ 0.06 & 0.54 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.0435 $\pm$ 0.0005 & 12.3 & 0.17 $\pm$ 0.03 & 0.72 $\pm$ 0.21 \\
K3111.02 & 0.21  $\pm$ 0.05 & 0.65 $\pm$ 0.04 & 1.08 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0533 $\pm$ 0.0009 & 1.9 & 0.16 $\pm$ 0.03 & 0.73 $\pm$ 0.19 \\
K4766.01 & 0.96  $\pm$ 0.23 & 0.99 $\pm$ 0.07 & 0.79 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.057 $\pm$ 0.001 & 5.2 & 0.22 $\pm$ 0.03 & 0.73 $\pm$ 0.20 \\
Kepler-1130 b & 0.86  $\pm$ 0.38 & 0.96 $\pm$ 0.12 & 0.91 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.059 $\pm$ 0.001 & 5.0 & 0.22 $\pm$ 0.05 & 0.74 $\pm$ 0.32 \\
Kepler-1130 d & 0.21  $\pm$ 0.01 & 0.645 $\pm$ 0.001 & 0.94 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0506 $\pm$ 0.0001 & 13.8 & 0.16 $\pm$ 0.14 & 0.75 $\pm$ 0.11 \\
Kepler-285 c & 1.87  $\pm$ 0.40 & 1.19 $\pm$ 0.07 & 0.89 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.064 $\pm$ 0.001 & 5.3 & 0.23 $\pm$ 0.02 & 0.75 $\pm$ 0.20 \\
K2420.02 & 0.90  $\pm$ 0.24 & 0.97 $\pm$ 0.07 & 1.03 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.061 $\pm$ 0.001 & 3.4 & 0.22 $\pm$ 0.03 & 0.76 $\pm$ 0.25 \\
K5761.01 & 1.81  $\pm$ 0.53 & 1.18 $\pm$ 0.10 & 1.23 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.070 $\pm$ 0.001 & 4.6 & 0.23 $\pm$ 0.03 & 0.76 $\pm$ 0.24 \\
K4157.02 & 0.71  $\pm$ 0.24 & 0.91 $\pm$ 0.09 & 1.20 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.063 $\pm$ 0.001 & 1.4 & 0.22 $\pm$ 0.04 & 0.79 $\pm$ 0.26 \\
Kepler-392 b & 0.83  $\pm$ 0.13 & 0.95 $\pm$ 0.04 & 1.00 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.060 $\pm$ 0.001 & 4.8 & 0.22 $\pm$ 0.03 & 0.79 $\pm$ 0.23 \\
K3232.01 & 1.81  $\pm$ 0.42 & 1.18 $\pm$ 0.08 & 0.99 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0649 $\pm$ 0.0009 & 1.6 & 0.23 $\pm$ 0.02 & 0.81 $\pm$ 0.20 \\
K2169.03 & 0.23  $\pm$ 0.20 & 0.66 $\pm$ 0.14 & 0.91 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0499 $\pm$ 0.0009 & 5.0 & 0.17 $\pm$ 0.08 & 0.81 $\pm$ 0.61 \\
Kepler-783 b & 0.24  $\pm$ 0.06 & 0.67 $\pm$ 0.05 & 0.89 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0498 $\pm$ 0.0008 & 3.4 & 0.17 $\pm$ 0.03 & 0.83 $\pm$ 0.23 \\
Kepler-1693 c & 0.920  $\pm$ 0.004 & 0.977 $\pm$ 0.001 & 0.94 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0588 $\pm$ 0.0001 & 0.8 & 0.23 $\pm$ 0.20 & 0.84 $\pm$ 0.12 \\
K2-266 c\text{*} & 0.29  $\pm$ 0.17 & 0.71 $\pm$ 0.09 & 0.69 $\pm$ 0.03 & 0.04 $\pm$ 0.04 & 0.068 $\pm$ 0.001 & 1.0 & 0.25 $\pm$ 0.10 & 0.87 $\pm$ 0.39 \\
Kepler-1074 b & 1.76  $\pm$ 0.30 & 1.17 $\pm$ 0.06 & 0.59 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.0537 $\pm$ 0.0004 & 10.0 & 0.24 $\pm$ 0.02 & 0.88 $\pm$ 0.14 \\
K7795.01 & 1.04  $\pm$ 0.78 & 1.01 $\pm$ 0.19 & 0.85 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0574 $\pm$ 0.0009 & 2.3 & 0.24 $\pm$ 0.06 & 0.88 $\pm$ 0.56 \\
K7195.01 & 1.70  $\pm$ 0.60 & 1.16 $\pm$ 0.11 & 1.14 $\pm$ 0.08 & 0.01 $\pm$ 0.01 & 0.067 $\pm$ 0.002 & 3.8 & 0.24 $\pm$ 0.04 & 0.88 $\pm$ 0.35 \\
K2-72 c\text{*} & 1.70  $\pm$ 0.72 & 1.16 $\pm$ 0.13 & 0.27 $\pm$ 0.09 & 0.11 $\pm$ 0.15 & 0.078 $\pm$ 0.009 & 1.0 & 0.40 $\pm$ 0.22 & 0.90 $\pm$ 3.65 \\
K5475.02 & 1.45  $\pm$ 1.13 & 1.11 $\pm$ 0.21 & 1.17 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.066 $\pm$ 0.001 & 3.7 & 0.25 $\pm$ 0.06 & 0.93 $\pm$ 0.64 \\
Kepler-1542 e & 0.77  $\pm$ 0.12 & 0.93 $\pm$ 0.04 & 0.97 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.057 $\pm$ 0.001 & 9.7 & 0.24 $\pm$ 0.03 & 0.94 $\pm$ 0.27 \\
Kepler-1582 b & 0.56  $\pm$ 0.14 & 0.85 $\pm$ 0.06 & 0.182 $\pm$ 0.005 & 0.01 $\pm$ 0.01 & 0.0317 $\pm$ 0.0003 & 9.9 & 0.22 $\pm$ 0.03 & 0.94 $\pm$ 0.22 \\
Kepler-334 b & 1.19  $\pm$ 0.14 & 1.05 $\pm$ 0.04 & 1.04 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0615 $\pm$ 0.0009 & 1.6 & 0.25 $\pm$ 0.02 & 0.95 $\pm$ 0.17 \\
K4663.01 & 1.45  $\pm$ 0.38 & 1.11 $\pm$ 0.08 & 1.22 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0663 $\pm$ 0.0009 & 5.7 & 0.25 $\pm$ 0.03 & 0.96 $\pm$ 0.25 \\
K2923.01 & 1.87  $\pm$ 0.40 & 1.19 $\pm$ 0.07 & 0.81 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.059 $\pm$ 0.001 & 4.0 & 0.25 $\pm$ 0.03 & 1.00 $\pm$ 0.26 \\
K4302.01 & 1.36  $\pm$ 0.32 & 1.09 $\pm$ 0.07 & 1.13 $\pm$ 0.08 & 0.01 $\pm$ 0.01 & 0.064 $\pm$ 0.001 & 4.8 & 0.25 $\pm$ 0.03 & 1.01 $\pm$ 0.33 \\
K3184.03 & 0.20  $\pm$ 0.04 & 0.64 $\pm$ 0.03 & 1.08 $\pm$ 0.08 & 0.01 $\pm$ 0.01 & 0.051 $\pm$ 0.001 & 8.0 & 0.18 $\pm$ 0.03 & 1.01 $\pm$ 0.31 \\
Kepler-1890 b & 0.60  $\pm$ 0.01 & 0.869 $\pm$ 0.001 & 1.02 $\pm$ 0.09 & 0.01 $\pm$ 0.01 & 0.0563 $\pm$ 0.0001 & 2.7 & 0.23 $\pm$ 0.20 & 1.01 $\pm$ 0.21 \\
K6750.01 & 0.96  $\pm$ 0.32 & 0.99 $\pm$ 0.09 & 1.01 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.059 $\pm$ 0.001 & 6.7 & 0.25 $\pm$ 0.04 & 1.02 $\pm$ 0.40 \\
K1665.02 & 2.04  $\pm$ 2.43 & 1.22 $\pm$ 0.32 & 1.28 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0694 $\pm$ 0.0009 & 1.1 & 0.26 $\pm$ 0.07 & 1.02 $\pm$ 0.94 \\
K2970.01 & 0.61  $\pm$ 0.29 & 0.87 $\pm$ 0.11 & 1.15 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0585 $\pm$ 0.0006 & 0.7 & 0.23 $\pm$ 0.05 & 1.03 $\pm$ 0.42 \\
Kepler-495 c & 2.03  $\pm$ 0.05 & 1.219 $\pm$ 0.001 & 0.89 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0614 $\pm$ 0.0001 & 0.6 & 0.26 $\pm$ 0.22 & 1.03 $\pm$ 0.14 \\
K2636.01 & 0.17  $\pm$ 0.04 & 0.61 $\pm$ 0.04 & 0.94 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.047 $\pm$ 0.001 & 8.7 & 0.17 $\pm$ 0.03 & 1.03 $\pm$ 0.33 \\
HD 215152 b\text{*} & 1.82  $\pm$ 0.57 & 1.18 $\pm$ 0.12 & 0.77 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.0576 $\pm$ 0.0007 & 1.0 & 0.26 $\pm$ 0.03 & 1.05 $\pm$ 0.30 \\
K4957.02 & 0.80  $\pm$ 0.22 & 0.94 $\pm$ 0.07 & 0.51 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.0456 $\pm$ 0.0004 & 10.1 & 0.25 $\pm$ 0.03 & 1.08 $\pm$ 0.27 \\
K115.03 & 0.09  $\pm$ 0.03 & 0.51 $\pm$ 0.04 & 1.03 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0450 $\pm$ 0.0008 & 2.4 & 0.14 $\pm$ 0.03 & 1.11 $\pm$ 0.34 \\
K7976.01 & 2.10  $\pm$ 0.63 & 1.23 $\pm$ 0.10 & 0.97 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.063 $\pm$ 0.001 & 4.4 & 0.27 $\pm$ 0.03 & 1.12 $\pm$ 0.41 \\
K7780.01 & 1.27  $\pm$ 0.51 & 1.07 $\pm$ 0.12 & 1.40 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0669 $\pm$ 0.0008 & 0.6 & 0.27 $\pm$ 0.04 & 1.14 $\pm$ 0.41 \\
K2915.01 & 0.93  $\pm$ 0.49 & 0.98 $\pm$ 0.14 & 0.97 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0570 $\pm$ 0.0008 & 1.7 & 0.26 $\pm$ 0.06 & 1.14 $\pm$ 0.53 \\
Kepler-1910 b & 1.83  $\pm$ 0.04 & 1.184 $\pm$ 0.001 & 0.64 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0536 $\pm$ 0.0001 & 13.9 & 0.27 $\pm$ 0.24 & 1.15 $\pm$ 0.27 \\
K2756.02 & 0.96  $\pm$ 0.25 & 0.99 $\pm$ 0.07 & 1.06 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0589 $\pm$ 0.0007 & 1.1 & 0.26 $\pm$ 0.03 & 1.17 $\pm$ 0.29 \\
Kepler-1254 d & 2.04  $\pm$ 0.43 & 1.22 $\pm$ 0.07 & 0.72 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0562 $\pm$ 0.0009 & 5.4 & 0.27 $\pm$ 0.02 & 1.19 $\pm$ 0.28 \\
Kepler-406 c & 2.71  $\pm$ 1.80 & 0.86 $\pm$ 0.04 & 0.98 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.054 $\pm$ 0.001 & 8.9 & 0.20 $\pm$ 0.08 & 1.22 $\pm$ 0.31 \\
K4837.01 & 1.45  $\pm$ 0.46 & 1.11 $\pm$ 0.10 & 0.90 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.058 $\pm$ 0.001 & 2.8 & 0.28 $\pm$ 0.04 & 1.22 $\pm$ 0.40 \\
K2-239 b\text{*} & 1.41  $\pm$ 0.47 & 1.10 $\pm$ 0.10 & 0.40 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.0441 $\pm$ 0.0008 & 1.0 & 0.28 $\pm$ 0.04 & 1.23 $\pm$ 0.40 \\
K4637.01 & 0.43  $\pm$ 0.24 & 0.79 $\pm$ 0.12 & 1.33 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.058 $\pm$ 0.001 & 2.5 & 0.24 $\pm$ 0.07 & 1.23 $\pm$ 0.62 \\
TRAPPIST-1 d$^\wedge$ & 0.39  $\pm$ 0.01 & 0.79 $\pm$ 0.01 & 0.09 $\pm$ 0.01 & 0.0084 $\pm$ 0.0009 & 0.0223 $\pm$ 0.0002 & 0.5 & 0.22 $\pm$ 0.03 & 1.27 $\pm$ 0.37 \\
K1427.02 & 0.86  $\pm$ 0.31 & 0.96 $\pm$ 0.10 & 0.60 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.0475 $\pm$ 0.0006 & 10.6 & 0.27 $\pm$ 0.04 & 1.29 $\pm$ 0.42 \\
Kepler-1376 b & 1.45  $\pm$ 0.29 & 1.11 $\pm$ 0.06 & 0.91 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.058 $\pm$ 0.001 & 9.0 & 0.28 $\pm$ 0.04 & 1.31 $\pm$ 0.43 \\
Kepler-1598 b & 0.45  $\pm$ 0.12 & 0.80 $\pm$ 0.06 & 0.97 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0515 $\pm$ 0.0009 & 3.0 & 0.25 $\pm$ 0.04 & 1.34 $\pm$ 0.38 \\
Kepler-1898 b\text{*} & 0.78  $\pm$ 0.01 & 0.934 $\pm$ 0.001 & 0.84 $\pm$ 0.10 & 0.01 $\pm$ 0.01 & 0.0522 $\pm$ 0.0001 & 1.0 & 0.27 $\pm$ 0.24 & 1.35 $\pm$ 0.41 \\
Kepler-1629 b & 0.24  $\pm$ 0.05 & 0.67 $\pm$ 0.04 & 0.91 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0468 $\pm$ 0.0009 & 4.4 & 0.21 $\pm$ 0.03 & 1.37 $\pm$ 0.38 \\
K4907.01 & 0.31  $\pm$ 0.09 & 0.72 $\pm$ 0.06 & 1.12 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.052 $\pm$ 0.001 & 3.4 & 0.23 $\pm$ 0.05 & 1.38 $\pm$ 0.49 \\
K4524.02 & 0.61  $\pm$ 0.14 & 0.87 $\pm$ 0.06 & 0.93 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0522 $\pm$ 0.0006 & 1.0 & 0.27 $\pm$ 0.03 & 1.40 $\pm$ 0.31 \\
K5211.01 & 0.15  $\pm$ 0.06 & 0.59 $\pm$ 0.06 & 0.86 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0434 $\pm$ 0.0007 & 4.1 & 0.19 $\pm$ 0.05 & 1.45 $\pm$ 0.54 \\
K4674.01 & 0.96  $\pm$ 0.65 & 0.99 $\pm$ 0.17 & 1.11 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.058 $\pm$ 0.001 & 3.6 & 0.29 $\pm$ 0.08 & 1.48 $\pm$ 0.92 \\
K7032.01 & 0.18  $\pm$ 0.06 & 0.62 $\pm$ 0.06 & 0.96 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0458 $\pm$ 0.0009 & 3.7 & 0.20 $\pm$ 0.05 & 1.49 $\pm$ 0.53 \\
K4877.01 & 1.50  $\pm$ 0.91 & 1.12 $\pm$ 0.17 & 1.15 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.061 $\pm$ 0.001 & 2.4 & 0.30 $\pm$ 0.06 & 1.50 $\pm$ 0.85 \\
K4914.01 & 2.10  $\pm$ 1.25 & 1.23 $\pm$ 0.19 & 1.07 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.062 $\pm$ 0.001 & 4.7 & 0.30 $\pm$ 0.06 & 1.52 $\pm$ 0.86 \\
Kepler-1649 c$^\wedge$ & 1.23  $\pm$ 0.55 & 1.06 $\pm$ 0.13 & 0.199 $\pm$ 0.006 & 0.30 $\pm$ 0.30 & 0.0829 $\pm$ 0.0008 & 9.7 & 0.59 $\pm$ 0.10 & 1.52 $\pm$ 0.56 \\
K3041.01 & 1.41  $\pm$ 0.33 & 1.10 $\pm$ 0.07 & 1.05 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.059 $\pm$ 0.001 & 2.1 & 0.31 $\pm$ 0.04 & 1.58 $\pm$ 0.44 \\
Kepler-446 d & 1.60  $\pm$ 0.86 & 1.14 $\pm$ 0.16 & 0.185 $\pm$ 0.005 & 0.01 $\pm$ 0.01 & 0.0333 $\pm$ 0.0003 & 9.8 & 0.31 $\pm$ 0.05 & 1.63 $\pm$ 0.73 \\
Kepler-1235 b & 0.45  $\pm$ 0.09 & 0.80 $\pm$ 0.05 & 0.89 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.049 $\pm$ 0.001 & 9.0 & 0.27 $\pm$ 0.04 & 1.65 $\pm$ 0.51 \\
K6994.01 & 0.54  $\pm$ 0.13 & 0.84 $\pm$ 0.06 & 1.01 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.052 $\pm$ 0.001 & 8.7 & 0.28 $\pm$ 0.04 & 1.70 $\pm$ 0.55 \\
K3224.01 & 0.15  $\pm$ 0.04 & 0.59 $\pm$ 0.05 & 0.87 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0426 $\pm$ 0.0007 & 4.0 & 0.20 $\pm$ 0.04 & 1.71 $\pm$ 0.51 \\
K3022.02 & 1.50  $\pm$ 0.40 & 1.12 $\pm$ 0.08 & 0.86 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.055 $\pm$ 0.001 & 5.3 & 0.32 $\pm$ 0.04 & 1.71 $\pm$ 0.55 \\
Kepler-220 b & 0.47  $\pm$ 0.11 & 0.81 $\pm$ 0.05 & 0.71 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0451 $\pm$ 0.0006 & 8.3 & 0.27 $\pm$ 0.03 & 1.72 $\pm$ 0.32 \\
K6355.01 & 0.63  $\pm$ 0.18 & 0.88 $\pm$ 0.07 & 0.86 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.050 $\pm$ 0.001 & 4.9 & 0.29 $\pm$ 0.05 & 1.72 $\pm$ 0.58 \\
Kepler-1157 b & 0.71  $\pm$ 0.11 & 0.91 $\pm$ 0.04 & 0.72 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0474 $\pm$ 0.0006 & 3.4 & 0.30 $\pm$ 0.03 & 1.73 $\pm$ 0.32 \\
Kepler-1395 b & 0.28  $\pm$ 0.07 & 0.70 $\pm$ 0.05 & 1.12 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.049 $\pm$ 0.001 & 3.4 & 0.25 $\pm$ 0.04 & 1.77 $\pm$ 0.54 \\
Kepler-1117 b & 1.19  $\pm$ 0.21 & 1.05 $\pm$ 0.05 & 0.93 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0542 $\pm$ 0.0008 & 3.3 & 0.32 $\pm$ 0.03 & 1.85 $\pm$ 0.41 \\
K4499.01 & 2.04  $\pm$ 0.49 & 1.22 $\pm$ 0.08 & 1.03 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.059 $\pm$ 0.001 & 2.2 & 0.33 $\pm$ 0.04 & 1.94 $\pm$ 0.57 \\
Kepler-327 c & 20.30  $\pm$ 22.40 & 1.23 $\pm$ 0.05 & 0.59 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.0493 $\pm$ 0.0004 & 3.0 & 0.07 $\pm$ 0.07 & 1.96 $\pm$ 0.29 \\
K6259.01 & 1.27  $\pm$ 0.37 & 1.07 $\pm$ 0.09 & 0.94 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.055 $\pm$ 0.001 & 8.2 & 0.33 $\pm$ 0.05 & 1.97 $\pm$ 0.78 \\
Kepler-1864 b\text{*} & 0.36  $\pm$ 0.01 & 0.754 $\pm$ 0.001 & 1.03 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.0488 $\pm$ 0.0001 & 1.0 & 0.27 $\pm$ 0.24 & 1.97 $\pm$ 0.33 \\
Kepler-1800 b & 0.989  $\pm$ 0.004 & 0.997 $\pm$ 0.001 & 1.33 $\pm$ 0.25 & 0.01 $\pm$ 0.01 & 0.0592 $\pm$ 0.0001 & 14.0 & 0.33 $\pm$ 0.30 & 2.02 $\pm$ 0.97 \\
Kepler-1435 b & 0.86  $\pm$ 0.17 & 0.96 $\pm$ 0.05 & 1.27 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0574 $\pm$ 0.0008 & 1.3 & 0.33 $\pm$ 0.03 & 2.04 $\pm$ 0.44 \\
K7832.01 & 0.26  $\pm$ 0.26 & 0.69 $\pm$ 0.16 & 0.94 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0451 $\pm$ 0.0009 & 4.0 & 0.26 $\pm$ 0.13 & 2.17 $\pm$ 1.81 \\
K2158.01 & 1.07  $\pm$ 0.46 & 1.02 $\pm$ 0.12 & 0.91 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.052 $\pm$ 0.001 & 5.6 & 0.34 $\pm$ 0.06 & 2.18 $\pm$ 0.94 \\
Kepler-1933 b\text{*} & 1.81  $\pm$ 0.07 & 1.18 $\pm$ 0.01 & 0.96 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0561 $\pm$ 0.0001 & 1.0 & 0.35 $\pm$ 0.30 & 2.22 $\pm$ 0.33 \\
K7712.01 & 1.55  $\pm$ 0.41 & 1.13 $\pm$ 0.08 & 1.06 $\pm$ 0.12 & 0.01 $\pm$ 0.01 & 0.057 $\pm$ 0.002 & 8.7 & 0.35 $\pm$ 0.07 & 2.22 $\pm$ 1.17 \\
Kepler-1240 b & 1.65  $\pm$ 0.82 & 1.15 $\pm$ 0.15 & 1.18 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.059 $\pm$ 0.001 & 3.6 & 0.35 $\pm$ 0.06 & 2.25 $\pm$ 0.92 \\
K1083.02 & 1.15  $\pm$ 0.30 & 1.04 $\pm$ 0.08 & 0.93 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.053 $\pm$ 0.001 & 4.5 & 0.35 $\pm$ 0.05 & 2.25 $\pm$ 0.74 \\
Kepler-1215 b & 1.55  $\pm$ 0.33 & 1.13 $\pm$ 0.07 & 0.91 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.054 $\pm$ 0.001 & 4.4 & 0.36 $\pm$ 0.04 & 2.38 $\pm$ 0.68 \\
Kepler-444 e & 0.10  $\pm$ 0.15 & 0.55 $\pm$ 0.02 & 0.75 $\pm$ 0.02 & 0.10 $\pm$ 0.14 & 0.070 $\pm$ 0.001 & 11.2 & 0.30 $\pm$ 0.24 & 2.39 $\pm$ 0.43 \\
Kepler-1695 b & 1.55  $\pm$ 0.32 & 1.13 $\pm$ 0.07 & 0.94 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.054 $\pm$ 0.001 & 3.8 & 0.37 $\pm$ 0.04 & 2.46 $\pm$ 0.68 \\
Kepler-1263 b & 1.23  $\pm$ 0.21 & 1.06 $\pm$ 0.05 & 0.82 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0503 $\pm$ 0.0009 & 4.9 & 0.36 $\pm$ 0.04 & 2.46 $\pm$ 0.59 \\
K4004.01 & 2.04  $\pm$ 0.82 & 1.22 $\pm$ 0.13 & 0.91 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.055 $\pm$ 0.001 & 3.7 & 0.37 $\pm$ 0.05 & 2.49 $\pm$ 0.96 \\
K3068.01 & 0.54  $\pm$ 0.13 & 0.84 $\pm$ 0.06 & 0.72 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0435 $\pm$ 0.0006 & 5.2 & 0.33 $\pm$ 0.05 & 2.59 $\pm$ 0.64 \\
K7215.01 & 0.54  $\pm$ 0.16 & 0.84 $\pm$ 0.07 & 0.83 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0457 $\pm$ 0.0009 & 6.9 & 0.33 $\pm$ 0.06 & 2.61 $\pm$ 0.89 \\
Kepler-1365 c & 1.81  $\pm$ 0.39 & 1.18 $\pm$ 0.07 & 1.18 $\pm$ 0.09 & 0.01 $\pm$ 0.01 & 0.059 $\pm$ 0.002 & 5.5 & 0.38 $\pm$ 0.05 & 2.68 $\pm$ 0.93 \\
K4487.01 & 0.29  $\pm$ 0.12 & 0.71 $\pm$ 0.08 & 0.80 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0418 $\pm$ 0.0007 & 5.8 & 0.30 $\pm$ 0.07 & 2.78 $\pm$ 1.13 \\
Kepler-1558 b & 0.31  $\pm$ 0.06 & 0.72 $\pm$ 0.04 & 0.81 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0422 $\pm$ 0.0006 & 4.9 & 0.30 $\pm$ 0.04 & 2.82 $\pm$ 0.60 \\
TOI-700 b & 1.14  $\pm$ 0.26 & 1.04 $\pm$ 0.06 & 0.41 $\pm$ 0.02 & 0.08 $\pm$ 0.08 & 0.068 $\pm$ 0.001 & 1.5 & 0.58 $\pm$ 0.07 & 2.88 $\pm$ 0.77 \\
K6118.02 & 1.76  $\pm$ 0.36 & 1.17 $\pm$ 0.07 & 1.53 $\pm$ 0.08 & 0.01 $\pm$ 0.01 & 0.063 $\pm$ 0.001 & 0.8 & 0.39 $\pm$ 0.04 & 2.92 $\pm$ 0.74 \\
Kepler-1361 b & 0.36  $\pm$ 0.06 & 0.75 $\pm$ 0.04 & 0.83 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0430 $\pm$ 0.0006 & 3.0 & 0.32 $\pm$ 0.04 & 2.93 $\pm$ 0.60 \\
K4157.01 & 0.54  $\pm$ 0.16 & 0.84 $\pm$ 0.07 & 1.20 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0508 $\pm$ 0.0008 & 1.4 & 0.35 $\pm$ 0.06 & 2.94 $\pm$ 0.92 \\
K6631.01 & 0.05  $\pm$ 0.02 & 0.44 $\pm$ 0.05 & 0.80 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0341 $\pm$ 0.0007 & 10.0 & 0.18 $\pm$ 0.05 & 3.08 $\pm$ 1.24 \\
Kepler-250 b & 0.93  $\pm$ 0.23 & 0.98 $\pm$ 0.07 & 0.79 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0467 $\pm$ 0.0008 & 5.1 & 0.39 $\pm$ 0.05 & 3.09 $\pm$ 0.86 \\
Kepler-1595 b & 1.65  $\pm$ 0.47 & 1.15 $\pm$ 0.09 & 0.83 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.051 $\pm$ 0.001 & 6.4 & 0.40 $\pm$ 0.05 & 3.11 $\pm$ 1.01 \\
Kepler-1542 b & 0.71  $\pm$ 0.11 & 0.91 $\pm$ 0.04 & 0.97 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.048 $\pm$ 0.001 & 9.7 & 0.38 $\pm$ 0.05 & 3.16 $\pm$ 0.90 \\
K2623.02 & 0.80  $\pm$ 0.22 & 0.94 $\pm$ 0.07 & 1.36 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0548 $\pm$ 0.0008 & 2.5 & 0.38 $\pm$ 0.05 & 3.17 $\pm$ 0.88 \\
K7305.01 & 0.51  $\pm$ 0.13 & 0.83 $\pm$ 0.06 & 1.41 $\pm$ 0.10 & 0.01 $\pm$ 0.01 & 0.053 $\pm$ 0.001 & 2.7 & 0.36 $\pm$ 0.06 & 3.22 $\pm$ 1.15 \\
Kepler-1371 b & 0.32  $\pm$ 0.11 & 0.73 $\pm$ 0.07 & 0.85 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0423 $\pm$ 0.0009 & 13.0 & 0.32 $\pm$ 0.06 & 3.23 $\pm$ 0.88 \\
K4904.01 & 0.43  $\pm$ 0.12 & 0.79 $\pm$ 0.06 & 0.92 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0446 $\pm$ 0.0006 & 1.9 & 0.35 $\pm$ 0.06 & 3.30 $\pm$ 0.89 \\
Kepler-1553 b & 1.15  $\pm$ 0.24 & 1.04 $\pm$ 0.06 & 0.81 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0477 $\pm$ 0.0009 & 4.8 & 0.41 $\pm$ 0.05 & 3.33 $\pm$ 0.91 \\
K2949.02 & 0.58  $\pm$ 0.45 & 0.86 $\pm$ 0.16 & 1.25 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0509 $\pm$ 0.0008 & 1.6 & 0.38 $\pm$ 0.13 & 3.47 $\pm$ 2.25 \\
K4382.02 & 0.83  $\pm$ 0.22 & 0.95 $\pm$ 0.07 & 1.17 $\pm$ 0.08 & 0.01 $\pm$ 0.01 & 0.052 $\pm$ 0.001 & 3.9 & 0.40 $\pm$ 0.06 & 3.47 $\pm$ 1.17 \\
K2393.01 & 2.04  $\pm$ 0.39 & 1.22 $\pm$ 0.07 & 0.74 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0489 $\pm$ 0.0008 & 9.7 & 0.42 $\pm$ 0.04 & 3.54 $\pm$ 0.84 \\
K6907.01 & 2.10  $\pm$ 0.86 & 1.23 $\pm$ 0.14 & 0.78 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0499 $\pm$ 0.0009 & 7.7 & 0.43 $\pm$ 0.06 & 3.64 $\pm$ 1.46 \\
K6793.01 & 0.51  $\pm$ 0.14 & 0.83 $\pm$ 0.06 & 0.85 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0438 $\pm$ 0.0009 & 6.8 & 0.38 $\pm$ 0.06 & 3.65 $\pm$ 1.19 \\
K7208.01 & 0.47  $\pm$ 0.17 & 0.81 $\pm$ 0.08 & 0.78 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0421 $\pm$ 0.0008 & 5.0 & 0.37 $\pm$ 0.08 & 3.67 $\pm$ 1.34 \\
Kepler-1612 b & 0.83  $\pm$ 0.19 & 0.95 $\pm$ 0.06 & 0.93 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0475 $\pm$ 0.0007 & 3.0 & 0.41 $\pm$ 0.05 & 3.72 $\pm$ 0.95 \\
Kepler-1398 c & 1.15  $\pm$ 0.20 & 1.04 $\pm$ 0.05 & 1.11 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.052 $\pm$ 0.001 & 4.0 & 0.43 $\pm$ 0.05 & 3.73 $\pm$ 1.02 \\
K2583.01 & 0.18  $\pm$ 0.04 & 0.62 $\pm$ 0.04 & 0.96 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0405 $\pm$ 0.0009 & 4.7 & 0.29 $\pm$ 0.05 & 3.75 $\pm$ 1.10 \\
K2169.02 & 0.29  $\pm$ 0.20 & 0.71 $\pm$ 0.13 & 0.91 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0417 $\pm$ 0.0008 & 5.0 & 0.34 $\pm$ 0.13 & 3.89 $\pm$ 2.40 \\
LHS 1815 b\text{*} & 8.70  $\pm$ 0.10 & 1.09 $\pm$ 0.06 & 0.50 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.040 $\pm$ 0.009 & 1.0 & 0.17 $\pm$ 1.24 & 4.00 $\pm$ 3.91 \\
Kepler-1394 b & 0.93  $\pm$ 0.15 & 0.98 $\pm$ 0.05 & 1.47 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.0555 $\pm$ 0.0009 & 1.8 & 0.43 $\pm$ 0.04 & 4.00 $\pm$ 0.91 \\
Kepler-398 b & 1.15  $\pm$ 0.47 & 1.04 $\pm$ 0.12 & 0.67 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.0437 $\pm$ 0.0005 & 2.3 & 0.44 $\pm$ 0.07 & 4.02 $\pm$ 1.46 \\
Kepler-119 c & 1.23  $\pm$ 0.21 & 1.06 $\pm$ 0.05 & 0.93 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.049 $\pm$ 0.001 & 7.7 & 0.44 $\pm$ 0.05 & 4.02 $\pm$ 1.25 \\
K3165.01 & 1.23  $\pm$ 0.19 & 1.06 $\pm$ 0.05 & 1.33 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0553 $\pm$ 0.0008 & 2.4 & 0.44 $\pm$ 0.04 & 4.05 $\pm$ 0.82 \\
K2050.02 & 0.26  $\pm$ 1.38 & 0.69 $\pm$ 0.43 & 0.80 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0393 $\pm$ 0.0007 & 6.5 & 0.34 $\pm$ 0.33 & 4.05 $\pm$ 3.23 \\
Kepler-324 b & 1.81  $\pm$ 0.25 & 1.18 $\pm$ 0.05 & 0.89 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0505 $\pm$ 0.0008 & 3.5 & 0.45 $\pm$ 0.04 & 4.09 $\pm$ 0.84 \\
K4833.01 & 1.65  $\pm$ 0.42 & 1.15 $\pm$ 0.08 & 1.12 $\pm$ 0.09 & 0.01 $\pm$ 0.01 & 0.054 $\pm$ 0.001 & 5.9 & 0.45 $\pm$ 0.06 & 4.09 $\pm$ 1.52 \\
EPIC 201833600 c\text{*} & 1.00  $\pm$ 0.43 & 1.00 $\pm$ 0.12 & 0.61 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.042 $\pm$ 0.001 & 1.0 & 0.44 $\pm$ 0.08 & 4.13 $\pm$ 1.46 \\
K1646.01 & 0.69  $\pm$ 0.14 & 0.90 $\pm$ 0.05 & 0.75 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0426 $\pm$ 0.0007 & 7.4 & 0.42 $\pm$ 0.05 & 4.14 $\pm$ 0.99 \\
Kepler-1759 b & 0.70  $\pm$ 0.01 & 0.904 $\pm$ 0.001 & 0.76 $\pm$ 0.08 & 0.01 $\pm$ 0.01 & 0.0429 $\pm$ 0.0001 & 13.8 & 0.42 $\pm$ 0.37 & 4.17 $\pm$ 1.10 \\
Kepler-1081 b & 0.86  $\pm$ 0.13 & 0.96 $\pm$ 0.04 & 0.90 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0464 $\pm$ 0.0007 & 3.3 & 0.43 $\pm$ 0.04 & 4.18 $\pm$ 0.86 \\
K7644.01 & 0.41  $\pm$ 0.15 & 0.78 $\pm$ 0.08 & 0.91 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0429 $\pm$ 0.0009 & 4.9 & 0.38 $\pm$ 0.08 & 4.23 $\pm$ 1.66 \\
Kepler-1671 b & 1.41  $\pm$ 0.18 & 1.10 $\pm$ 0.04 & 0.90 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0489 $\pm$ 0.0009 & 5.6 & 0.45 $\pm$ 0.04 & 4.24 $\pm$ 0.97 \\
K4849.01 & 0.29  $\pm$ 0.08 & 0.71 $\pm$ 0.06 & 0.79 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0393 $\pm$ 0.0008 & 8.5 & 0.36 $\pm$ 0.07 & 4.33 $\pm$ 1.46 \\
K7400.01 & 1.45  $\pm$ 0.38 & 1.11 $\pm$ 0.08 & 0.81 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0471 $\pm$ 0.0009 & 8.2 & 0.46 $\pm$ 0.06 & 4.42 $\pm$ 1.36 \\
K4464.01 & 1.98  $\pm$ 0.96 & 1.21 $\pm$ 0.16 & 0.64 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.0451 $\pm$ 0.0004 & 9.4 & 0.46 $\pm$ 0.07 & 4.47 $\pm$ 1.82 \\
Kepler-1694 b & 1.00  $\pm$ 0.20 & 1.00 $\pm$ 0.06 & 0.77 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0443 $\pm$ 0.0008 & 6.5 & 0.45 $\pm$ 0.05 & 4.52 $\pm$ 1.13 \\
Kepler-1623 b & 2.04  $\pm$ 0.55 & 1.22 $\pm$ 0.09 & 0.93 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0510 $\pm$ 0.0009 & 3.7 & 0.47 $\pm$ 0.05 & 4.61 $\pm$ 1.36 \\
K2169.04 & 0.03  $\pm$ 0.01 & 0.39 $\pm$ 0.04 & 0.91 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0320 $\pm$ 0.0006 & 5.0 & 0.18 $\pm$ 0.05 & 4.69 $\pm$ 1.78 \\
K4146.02 & 0.09  $\pm$ 0.02 & 0.51 $\pm$ 0.04 & 0.81 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0343 $\pm$ 0.0005 & 4.0 & 0.26 $\pm$ 0.05 & 4.74 $\pm$ 1.24 \\
K2103.02 & 0.77  $\pm$ 0.21 & 0.93 $\pm$ 0.07 & 1.07 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.048 $\pm$ 0.001 & 4.5 & 0.46 $\pm$ 0.07 & 4.89 $\pm$ 1.69 \\
Kepler-402 b & 1.41  $\pm$ 0.23 & 1.10 $\pm$ 0.05 & 1.11 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0513 $\pm$ 0.0007 & 1.2 & 0.49 $\pm$ 0.04 & 5.06 $\pm$ 1.02 \\
K2-338 b\text{*} & 1.11  $\pm$ 0.32 & 1.03 $\pm$ 0.08 & 0.66 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.0419 $\pm$ 0.0004 & 1.0 & 0.49 $\pm$ 0.06 & 5.20 $\pm$ 1.22 \\
K4374.01 & 0.90  $\pm$ 0.20 & 0.97 $\pm$ 0.06 & 0.91 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0455 $\pm$ 0.0008 & 2.9 & 0.48 $\pm$ 0.06 & 5.25 $\pm$ 1.41 \\
Kepler-1164 b & 1.36  $\pm$ 0.18 & 1.09 $\pm$ 0.04 & 0.81 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0458 $\pm$ 0.0008 & 3.6 & 0.49 $\pm$ 0.04 & 5.28 $\pm$ 1.10 \\
Kepler-1130 c & 0.43  $\pm$ 0.01 & 0.792 $\pm$ 0.001 & 0.94 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0423 $\pm$ 0.0001 & 13.8 & 0.42 $\pm$ 0.37 & 5.30 $\pm$ 0.78 \\
Kepler-141 b & 0.36  $\pm$ 0.21 & 0.75 $\pm$ 0.12 & 0.83 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0392 $\pm$ 0.0006 & 4.5 & 0.42 $\pm$ 0.13 & 5.87 $\pm$ 3.07 \\
Teegarden's Star c$^\wedge$ & 1.11  $\pm$ 0.16 & 1.03 $\pm$ 0.04 & 0.09 $\pm$ 0.01 & 0.16 $\pm$ 0.16 & 0.044 $\pm$ 0.001 & 8.0 & 0.89 $\pm$ 0.14 & 5.98 $\pm$ 2.50 \\
Kepler-1412 b & 0.93  $\pm$ 0.19 & 0.98 $\pm$ 0.06 & 1.12 $\pm$ 0.08 & 0.01 $\pm$ 0.01 & 0.048 $\pm$ 0.001 & 5.6 & 0.51 $\pm$ 0.07 & 6.12 $\pm$ 2.02 \\
Kepler-882 b & 1.70  $\pm$ 0.27 & 1.16 $\pm$ 0.05 & 0.85 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.047 $\pm$ 0.001 & 7.7 & 0.53 $\pm$ 0.06 & 6.22 $\pm$ 1.72 \\
GJ 357 b\text{*} & 1.84  $\pm$ 0.31 & 1.22 $\pm$ 0.08 & 0.34 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.035 $\pm$ 0.002 & 1.0 & 0.52 $\pm$ 0.10 & 6.26 $\pm$ 3.74 \\
K6819.01 & 0.49  $\pm$ 0.27 & 0.82 $\pm$ 0.12 & 1.14 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0446 $\pm$ 0.0008 & 1.7 & 0.47 $\pm$ 0.13 & 6.38 $\pm$ 3.15 \\
Kepler-380 b & 1.87  $\pm$ 1.54 & 1.19 $\pm$ 0.24 & 1.04 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.049 $\pm$ 0.001 & 5.7 & 0.56 $\pm$ 0.13 & 7.24 $\pm$ 4.74 \\
Kepler-186 b & 1.76  $\pm$ 0.22 & 1.17 $\pm$ 0.04 & 0.54 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.0393 $\pm$ 0.0003 & 4.0 & 0.56 $\pm$ 0.03 & 7.32 $\pm$ 0.97 \\
K4850.01 & 0.41  $\pm$ 0.11 & 0.78 $\pm$ 0.06 & 0.95 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0404 $\pm$ 0.0009 & 4.5 & 0.48 $\pm$ 0.08 & 7.34 $\pm$ 2.35 \\
K4818.01 & 1.55  $\pm$ 0.52 & 1.13 $\pm$ 0.10 & 1.43 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.054 $\pm$ 0.001 & 1.3 & 0.57 $\pm$ 0.08 & 7.36 $\pm$ 2.50 \\
K8037.01 & 1.27  $\pm$ 2.42 & 1.07 $\pm$ 0.39 & 0.65 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.0402 $\pm$ 0.0004 & 13.4 & 0.57 $\pm$ 0.23 & 7.58 $\pm$ 10.37 \\
K6763.01 & 0.12  $\pm$ 0.04 & 0.55 $\pm$ 0.05 & 1.05 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0361 $\pm$ 0.0005 & 1.8 & 0.34 $\pm$ 0.08 & 7.66 $\pm$ 2.47 \\
Kepler-1313 b & 0.07  $\pm$ 0.77 & 0.47 $\pm$ 0.43 & 0.86 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0317 $\pm$ 0.0005 & 3.1 & 0.28 $\pm$ 0.57 & 7.74 $\pm$ 4.82 \\
Kepler-1902 b\text{*} & 1.79  $\pm$ 0.03 & 1.176 $\pm$ 0.001 & 0.52 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0385 $\pm$ 0.0001 & 1.0 & 0.59 $\pm$ 0.51 & 8.00 $\pm$ 1.35 \\
Ross 128 b$^\wedge$ & 1.40  $\pm$ 0.21 & 1.10 $\pm$ 0.05 & 0.17 $\pm$ 0.02 & 0.12 $\pm$ 0.10 & 0.050 $\pm$ 0.002 & 5.0 & 0.95 $\pm$ 0.16 & 8.02 $\pm$ 3.65 \\
K4691.01 & 0.96  $\pm$ 0.27 & 0.99 $\pm$ 0.08 & 1.14 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0462 $\pm$ 0.0007 & 1.5 & 0.59 $\pm$ 0.08 & 8.71 $\pm$ 2.52 \\
K2803.01 & 0.12  $\pm$ 0.03 & 0.55 $\pm$ 0.03 & 0.96 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0344 $\pm$ 0.0008 & 6.3 & 0.36 $\pm$ 0.06 & 8.86 $\pm$ 2.62 \\
Kepler-1542 c & 0.39  $\pm$ 0.07 & 0.77 $\pm$ 0.04 & 0.97 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.0393 $\pm$ 0.0009 & 9.7 & 0.51 $\pm$ 0.08 & 9.12 $\pm$ 2.80 \\
EPIC 201615463 c\text{*} & 2.04  $\pm$ 1.27 & 1.22 $\pm$ 0.19 & 1.07 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0488 $\pm$ 0.0005 & 1.0 & 0.62 $\pm$ 0.10 & 9.18 $\pm$ 4.49 \\
Kepler-1049 b & 0.83  $\pm$ 0.13 & 0.95 $\pm$ 0.04 & 0.58 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.0359 $\pm$ 0.0003 & 3.8 & 0.59 $\pm$ 0.05 & 9.20 $\pm$ 1.42 \\
K4735.01 & 0.39  $\pm$ 0.12 & 0.77 $\pm$ 0.07 & 0.75 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0360 $\pm$ 0.0006 & 6.7 & 0.52 $\pm$ 0.10 & 9.34 $\pm$ 3.01 \\
Kepler-889 b & 2.04  $\pm$ 0.34 & 1.22 $\pm$ 0.06 & 1.24 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0507 $\pm$ 0.0008 & 3.1 & 0.64 $\pm$ 0.05 & 9.97 $\pm$ 2.21 \\
K4383.02 & 0.23  $\pm$ 0.07 & 0.66 $\pm$ 0.06 & 0.97 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0364 $\pm$ 0.0007 & 3.0 & 0.47 $\pm$ 0.09 & 10.13 $\pm$ 3.31 \\
Kepler-589 c & 1.49  $\pm$ 0.02 & 1.117 $\pm$ 0.001 & 0.83 $\pm$ 0.09 & 0.01 $\pm$ 0.01 & 0.0426 $\pm$ 0.0001 & 14.0 & 0.65 $\pm$ 0.58 & 10.33 $\pm$ 2.67 \\
K4524.03 & 1.07  $\pm$ 0.87 & 1.02 $\pm$ 0.20 & 0.93 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0426 $\pm$ 0.0005 & 1.0 & 0.64 $\pm$ 0.18 & 10.34 $\pm$ 6.77 \\
K3017.01 & 0.18  $\pm$ 0.04 & 0.62 $\pm$ 0.04 & 0.85 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0339 $\pm$ 0.0008 & 8.4 & 0.44 $\pm$ 0.08 & 10.49 $\pm$ 3.52 \\
Kepler-1254 c & 1.81  $\pm$ 0.37 & 1.18 $\pm$ 0.07 & 0.72 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0413 $\pm$ 0.0006 & 5.4 & 0.66 $\pm$ 0.06 & 10.88 $\pm$ 2.54 \\
Kepler-1560 b & 0.66  $\pm$ 0.12 & 0.89 $\pm$ 0.05 & 0.99 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0409 $\pm$ 0.0009 & 4.7 & 0.61 $\pm$ 0.08 & 11.02 $\pm$ 3.08 \\
K2-315 b & 0.83  $\pm$ 0.19 & 0.95 $\pm$ 0.06 & 0.17 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.0233 $\pm$ 0.0005 & 1.0 & 0.64 $\pm$ 0.06 & 11.25 $\pm$ 2.08 \\
K6600.01 & 0.34  $\pm$ 0.11 & 0.74 $\pm$ 0.07 & 1.03 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0384 $\pm$ 0.0007 & 2.6 & 0.54 $\pm$ 0.11 & 11.33 $\pm$ 3.90 \\
K4822.01 & 1.65  $\pm$ 0.86 & 1.15 $\pm$ 0.16 & 1.15 $\pm$ 0.10 & 0.01 $\pm$ 0.01 & 0.047 $\pm$ 0.001 & 5.5 & 0.68 $\pm$ 0.14 & 11.53 $\pm$ 6.57 \\
K4296.01 & 0.21  $\pm$ 0.05 & 0.65 $\pm$ 0.04 & 0.85 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0340 $\pm$ 0.0008 & 8.5 & 0.48 $\pm$ 0.08 & 11.55 $\pm$ 3.70 \\
K4854.01 & 0.31  $\pm$ 0.28 & 0.72 $\pm$ 0.16 & 0.85 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0354 $\pm$ 0.0006 & 5.0 & 0.54 $\pm$ 0.23 & 11.80 $\pm$ 8.91 \\
K2-136 b & 0.96  $\pm$ 0.18 & 0.99 $\pm$ 0.05 & 0.74 $\pm$ 0.02 & 0.10 $\pm$ 0.13 & 0.0707 $\pm$ 0.0006 & 0.7 & 1.06 $\pm$ 0.08 & 12.12 $\pm$ 1.83 \\
K2641.01 & 1.92  $\pm$ 0.38 & 1.20 $\pm$ 0.07 & 1.12 $\pm$ 0.09 & 0.01 $\pm$ 0.01 & 0.047 $\pm$ 0.001 & 5.9 & 0.69 $\pm$ 0.09 & 12.24 $\pm$ 4.15 \\
Kepler-1385 b & 0.56  $\pm$ 0.45 & 0.85 $\pm$ 0.17 & 1.28 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.0431 $\pm$ 0.0008 & 3.8 & 0.62 $\pm$ 0.21 & 12.31 $\pm$ 7.73 \\
K4129.01 & 0.15  $\pm$ 0.03 & 0.59 $\pm$ 0.04 & 0.84 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0323 $\pm$ 0.0005 & 4.5 & 0.45 $\pm$ 0.07 & 12.32 $\pm$ 3.09 \\
Kepler-446 c & 0.77  $\pm$ 0.12 & 0.93 $\pm$ 0.04 & 0.185 $\pm$ 0.005 & 0.01 $\pm$ 0.01 & 0.0234 $\pm$ 0.0002 & 3.7 & 0.66 $\pm$ 0.05 & 12.50 $\pm$ 2.01 \\
Kepler-1877 b & 0.18  $\pm$ 0.01 & 0.624 $\pm$ 0.001 & 1.02 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0351 $\pm$ 0.0001 & 0.4 & 0.48 $\pm$ 0.42 & 12.88 $\pm$ 1.78 \\
K4644.01 & 1.70  $\pm$ 0.48 & 1.16 $\pm$ 0.09 & 0.79 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0412 $\pm$ 0.0006 & 3.1 & 0.71 $\pm$ 0.08 & 13.01 $\pm$ 3.60 \\
Kepler-1414 b & 1.98  $\pm$ 0.48 & 1.21 $\pm$ 0.08 & 0.79 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0419 $\pm$ 0.0007 & 4.7 & 0.71 $\pm$ 0.07 & 13.26 $\pm$ 3.63 \\
Kepler-150 b & 1.76  $\pm$ 0.36 & 1.17 $\pm$ 0.07 & 0.94 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0436 $\pm$ 0.0007 & 2.3 & 0.73 $\pm$ 0.07 & 13.72 $\pm$ 3.20 \\
K4577.02 & 0.93  $\pm$ 0.28 & 0.98 $\pm$ 0.08 & 0.99 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.041 $\pm$ 0.001 & 4.8 & 0.70 $\pm$ 0.12 & 13.75 $\pm$ 5.13 \\
K4699.01 & 0.93  $\pm$ 0.66 & 0.98 $\pm$ 0.18 & 1.17 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0436 $\pm$ 0.0008 & 1.9 & 0.71 $\pm$ 0.20 & 13.86 $\pm$ 8.71 \\
K6546.01 & 1.70  $\pm$ 0.54 & 1.16 $\pm$ 0.10 & 0.99 $\pm$ 0.08 & 0.01 $\pm$ 0.01 & 0.044 $\pm$ 0.001 & 7.6 & 0.73 $\pm$ 0.11 & 13.97 $\pm$ 5.55 \\
K732.02 & 1.45  $\pm$ 0.46 & 1.11 $\pm$ 0.10 & 0.90 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0418 $\pm$ 0.0008 & 5.5 & 0.73 $\pm$ 0.10 & 14.15 $\pm$ 4.75 \\
Kepler-249 b & 1.55  $\pm$ 0.22 & 1.13 $\pm$ 0.05 & 0.51 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.0346 $\pm$ 0.0003 & 3.1 & 0.75 $\pm$ 0.05 & 14.69 $\pm$ 2.20 \\
K3095.01 & 1.92  $\pm$ 0.47 & 1.20 $\pm$ 0.08 & 1.01 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0446 $\pm$ 0.0008 & 2.4 & 0.75 $\pm$ 0.08 & 14.83 $\pm$ 4.12 \\
Kepler-124 b & 1.87  $\pm$ 1.01 & 1.19 $\pm$ 0.17 & 0.72 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0396 $\pm$ 0.0006 & 1.8 & 0.75 $\pm$ 0.13 & 14.87 $\pm$ 7.12 \\
Kepler-408 b & 0.29  $\pm$ 0.05 & 0.71 $\pm$ 0.03 & 1.09 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.0368 $\pm$ 0.0008 & 3.8 & 0.60 $\pm$ 0.08 & 15.75 $\pm$ 4.33 \\
K2363.01 & 1.23  $\pm$ 0.21 & 1.06 $\pm$ 0.05 & 0.78 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0385 $\pm$ 0.0008 & 9.1 & 0.76 $\pm$ 0.08 & 15.88 $\pm$ 4.29 \\
Kepler-444 f & 0.34  $\pm$ 0.07 & 0.74 $\pm$ 0.04 & 0.75 $\pm$ 0.02 & 0.29 $\pm$ 0.20 & 0.081 $\pm$ 0.002 & 11.2 & 1.22 $\pm$ 0.16 & 15.95 $\pm$ 3.68 \\
K2-72 d\text{*} & 1.04  $\pm$ 0.47 & 1.01 $\pm$ 0.12 & 0.27 $\pm$ 0.09 & 0.11 $\pm$ 0.15 & 0.050 $\pm$ 0.005 & 1.0 & 1.24 $\pm$ 0.67 & 16.77 $\pm$ 4.59 \\
K4298.01 & 0.90  $\pm$ 0.17 & 0.97 $\pm$ 0.05 & 1.34 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0438 $\pm$ 0.0006 & 1.1 & 0.78 $\pm$ 0.08 & 18.12 $\pm$ 4.00 \\
Kepler-169 b & 1.81  $\pm$ 0.95 & 1.18 $\pm$ 0.16 & 0.79 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0397 $\pm$ 0.0006 & 3.7 & 0.82 $\pm$ 0.14 & 18.38 $\pm$ 8.44 \\
Kepler-450 d & 0.53  $\pm$ 0.16 & 0.84 $\pm$ 0.07 & 1.32 $\pm$ 0.06 & 0.14 $\pm$ 0.19 & 0.082 $\pm$ 0.001 & 2.8 & 1.25 $\pm$ 0.19 & 19.34 $\pm$ 4.75 \\
K2-129 b\text{*} & 1.15  $\pm$ 0.39 & 1.04 $\pm$ 0.10 & 0.36 $\pm$ 0.07 & 0.13 $\pm$ 0.16 & 0.057 $\pm$ 0.004 & 1.0 & 1.38 $\pm$ 0.43 & 19.65 $\pm$ 19.44 \\
Kepler-1398 b & 0.80  $\pm$ 0.15 & 0.94 $\pm$ 0.05 & 1.11 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.0402 $\pm$ 0.0009 & 4.0 & 0.80 $\pm$ 0.10 & 19.84 $\pm$ 5.64 \\
K7793.01 & 0.11  $\pm$ 0.03 & 0.54 $\pm$ 0.05 & 0.59 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.0260 $\pm$ 0.0002 & 11.0 & 0.49 $\pm$ 0.10 & 20.17 $\pm$ 5.43 \\
Kepler-1150 b & 0.83  $\pm$ 0.16 & 0.95 $\pm$ 0.05 & 0.72 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0347 $\pm$ 0.0005 & 4.7 & 0.81 $\pm$ 0.09 & 20.45 $\pm$ 4.57 \\
EPIC 206032309 b\text{*} & 1.04  $\pm$ 0.77 & 1.01 $\pm$ 0.19 & 0.22 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.024 $\pm$ 0.002 & 1.0 & 0.84 $\pm$ 0.22 & 21.03 $\pm$ 12.27 \\
K2199.02 & 1.50  $\pm$ 0.44 & 1.12 $\pm$ 0.09 & 0.79 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0380 $\pm$ 0.0008 & 4.2 & 0.87 $\pm$ 0.11 & 21.34 $\pm$ 7.03 \\
Kepler-444 d & 0.20  $\pm$ 0.30 & 0.53 $\pm$ 0.02 & 0.75 $\pm$ 0.02 & 0.18 $\pm$ 0.14 & 0.060 $\pm$ 0.001 & 11.2 & 1.46 $\pm$ 0.75 & 21.55 $\pm$ 4.26 \\
Kepler-130 b & 1.04  $\pm$ 0.13 & 1.01 $\pm$ 0.04 & 1.03 $\pm$ 0.07 & 0.15 $\pm$ 0.15 & 0.082 $\pm$ 0.002 & 4.2 & 1.47 $\pm$ 0.16 & 21.68 $\pm$ 6.02 \\
Kepler-1597 b & 1.27  $\pm$ 0.28 & 1.07 $\pm$ 0.07 & 1.17 $\pm$ 0.08 & 0.01 $\pm$ 0.01 & 0.042 $\pm$ 0.001 & 3.9 & 0.88 $\pm$ 0.11 & 22.34 $\pm$ 7.01 \\
K2-116 b\text{*} & 0.26  $\pm$ 0.06 & 0.69 $\pm$ 0.04 & 0.69 $\pm$ 0.07 & 0.06 $\pm$ 0.10 & 0.048 $\pm$ 0.002 & 1.0 & 0.96 $\pm$ 0.20 & 22.56 $\pm$ 11.45 \\
Kepler-1832 b & 2.08  $\pm$ 0.05 & 1.227 $\pm$ 0.001 & 0.68 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.037 $\pm$ 0.001 & 14.0 & 0.90 $\pm$ 0.80 & 23.93 $\pm$ 8.37 \\
Kepler-1594 b & 0.90  $\pm$ 0.20 & 0.97 $\pm$ 0.06 & 0.98 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0379 $\pm$ 0.0007 & 2.8 & 0.89 $\pm$ 0.11 & 24.81 $\pm$ 6.76 \\
Kepler-1408 b & 1.65  $\pm$ 0.32 & 1.15 $\pm$ 0.06 & 1.30 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0444 $\pm$ 0.0007 & 2.7 & 0.93 $\pm$ 0.08 & 25.17 $\pm$ 5.75 \\
Kepler-314 b & 0.56  $\pm$ 0.40 & 0.85 $\pm$ 0.16 & 0.94 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0350 $\pm$ 0.0006 & 4.5 & 0.86 $\pm$ 0.28 & 27.26 $\pm$ 16.94 \\
TRAPPIST-1 c & 1.31  $\pm$ 0.06 & 1.10 $\pm$ 0.01 & 0.09 $\pm$ 0.01 & 0.007 $\pm$ 0.002 & 0.0158 $\pm$ 0.0001 & 0.5 & 0.87 $\pm$ 0.10 & 27.55 $\pm$ 8.09 \\
Kepler-910 b & 0.45  $\pm$ 0.10 & 0.80 $\pm$ 0.05 & 1.27 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0376 $\pm$ 0.0007 & 2.8 & 0.83 $\pm$ 0.12 & 27.86 $\pm$ 7.62 \\
Kepler-1363 b & 1.65  $\pm$ 0.32 & 1.15 $\pm$ 0.06 & 0.72 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0359 $\pm$ 0.0006 & 10.2 & 0.97 $\pm$ 0.09 & 28.11 $\pm$ 6.52 \\
Kepler-1053 b & 0.54  $\pm$ 0.08 & 0.84 $\pm$ 0.04 & 0.63 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.0302 $\pm$ 0.0003 & 3.1 & 0.88 $\pm$ 0.08 & 29.33 $\pm$ 4.77 \\
EPIC 201754305 d\text{*} & 1.11  $\pm$ 0.34 & 1.03 $\pm$ 0.09 & 0.67 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0333 $\pm$ 0.0006 & 1.0 & 0.97 $\pm$ 0.12 & 29.82 $\pm$ 7.56 \\
EPIC 201497682 b\text{*} & 0.27  $\pm$ 0.08 & 0.69 $\pm$ 0.05 & 0.78 $\pm$ 0.13 & 0.01 $\pm$ 0.01 & 0.030 $\pm$ 0.002 & 1.0 & 0.76 $\pm$ 0.13 & 30.35 $\pm$ 7.07 \\
Kepler-1357 b & 2.10  $\pm$ 0.44 & 1.23 $\pm$ 0.07 & 0.93 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0397 $\pm$ 0.0007 & 3.1 & 1.00 $\pm$ 0.09 & 30.68 $\pm$ 7.79 \\
Kepler-960 b & 0.08  $\pm$ 0.03 & 0.50 $\pm$ 0.05 & 0.72 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0254 $\pm$ 0.0004 & 7.8 & 0.53 $\pm$ 0.13 & 31.06 $\pm$ 10.03 \\
Kepler-1349 b & 0.28  $\pm$ 0.04 & 0.70 $\pm$ 0.03 & 1.16 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.0340 $\pm$ 0.0007 & 4.5 & 0.78 $\pm$ 0.10 & 31.98 $\pm$ 8.03 \\
Kepler-605 c & 0.54  $\pm$ 0.09 & 0.84 $\pm$ 0.04 & 0.90 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0335 $\pm$ 0.0006 & 4.4 & 0.91 $\pm$ 0.11 & 32.43 $\pm$ 7.91 \\
Kepler-1371 c & 0.20  $\pm$ 0.07 & 0.64 $\pm$ 0.06 & 0.85 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0295 $\pm$ 0.0006 & 13.0 & 0.72 $\pm$ 0.15 & 32.58 $\pm$ 9.33 \\
K7773.01 & 1.19  $\pm$ 0.42 & 1.05 $\pm$ 0.10 & 0.92 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0369 $\pm$ 0.0007 & 1.8 & 1.02 $\pm$ 0.16 & 32.77 $\pm$ 11.97 \\
K1750.02 & 0.83  $\pm$ 0.19 & 0.95 $\pm$ 0.06 & 0.98 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0361 $\pm$ 0.0006 & 3.0 & 0.98 $\pm$ 0.12 & 32.89 $\pm$ 8.82 \\
EPIC 201841433 b\text{*} & 1.15  $\pm$ 0.14 & 1.04 $\pm$ 0.03 & 0.80 $\pm$ 0.12 & 0.01 $\pm$ 0.01 & 0.035 $\pm$ 0.001 & 1.0 & 1.02 $\pm$ 0.18 & 33.19 $\pm$ 15.63 \\
Proxima Cen b\text{*}$^\wedge$ & 1.27  $\pm$ 0.18 & 1.07 $\pm$ 0.04 & 0.12 $\pm$ 0.01 & 0.35 $\pm$ 0.01 & 0.049 $\pm$ 0.005 & 1.0 & 2.09 $\pm$ 0.73 & 33.31 $\pm$ 46.96 \\
Kepler-1387 b & 0.45  $\pm$ 0.10 & 0.80 $\pm$ 0.05 & 0.77 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0311 $\pm$ 0.0005 & 4.4 & 0.89 $\pm$ 0.12 & 33.41 $\pm$ 8.31 \\
K7174.01 & 0.05  $\pm$ 0.02 & 0.44 $\pm$ 0.04 & 0.68 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.0234 $\pm$ 0.0003 & 10.5 & 0.47 $\pm$ 0.10 & 33.92 $\pm$ 9.16 \\
K7873.01 & 0.17  $\pm$ 0.07 & 0.61 $\pm$ 0.07 & 1.01 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0304 $\pm$ 0.0006 & 2.8 & 0.70 $\pm$ 0.19 & 34.17 $\pm$ 14.29 \\
K4097.01 & 1.60  $\pm$ 1.65 & 1.14 $\pm$ 0.28 & 0.71 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0347 $\pm$ 0.0004 & 10.7 & 1.06 $\pm$ 0.30 & 34.97 $\pm$ 28.40 \\
Kepler-1525 b & 0.71  $\pm$ 0.10 & 0.91 $\pm$ 0.04 & 1.04 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0357 $\pm$ 0.0006 & 2.8 & 1.01 $\pm$ 0.10 & 37.11 $\pm$ 8.10 \\
Kepler-369 b & 1.55  $\pm$ 0.30 & 1.13 $\pm$ 0.06 & 0.51 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0305 $\pm$ 0.0009 & 4.2 & 1.09 $\pm$ 0.07 & 38.17 $\pm$ 6.12 \\
K4602.01 & 2.04  $\pm$ 1.52 & 1.22 $\pm$ 0.23 & 1.02 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0397 $\pm$ 0.0005 & 1.1 & 1.09 $\pm$ 0.22 & 38.60 $\pm$ 23.77 \\
K3022.01 & 1.70  $\pm$ 0.40 & 1.16 $\pm$ 0.08 & 0.86 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0366 $\pm$ 0.0008 & 5.3 & 1.11 $\pm$ 0.13 & 39.24 $\pm$ 11.87 \\
Kepler-1939 b\text{*} & 1.73  $\pm$ 0.03 & 1.165 $\pm$ 0.001 & 0.65 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0334 $\pm$ 0.0001 & 1.0 & 1.11 $\pm$ 0.97 & 39.43 $\pm$ 9.22 \\
Kepler-1601 b & 0.47  $\pm$ 0.11 & 0.81 $\pm$ 0.05 & 1.04 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0336 $\pm$ 0.0007 & 2.8 & 0.98 $\pm$ 0.15 & 40.94 $\pm$ 12.40 \\
K6890.01 & 0.43  $\pm$ 0.13 & 0.79 $\pm$ 0.07 & 0.82 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0306 $\pm$ 0.0006 & 5.1 & 0.97 $\pm$ 0.18 & 41.87 $\pm$ 14.14 \\
GJ 1061 d$^\wedge$ & 1.64  $\pm$ 0.24 & 1.15 $\pm$ 0.05 & 0.12 $\pm$ 0.01 & 0.53 $\pm$ 0.01 & 0.054 $\pm$ 0.001 & 7.0 & 2.52 $\pm$ 0.28 & 42.28 $\pm$ 12.24 \\
K6949.01 & 0.74  $\pm$ 0.06 & 0.92 $\pm$ 0.02 & 1.36 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0384 $\pm$ 0.0001 & 1.2 & 1.08 $\pm$ 0.06 & 43.51 $\pm$ 5.59 \\
Kepler-1894 b & 1.93  $\pm$ 0.04 & 1.201 $\pm$ 0.001 & 1.00 $\pm$ 0.12 & 0.01 $\pm$ 0.01 & 0.0385 $\pm$ 0.0001 & 0.5 & 1.15 $\pm$ 1.01 & 43.69 $\pm$ 12.75 \\
K4613.01 & 0.25  $\pm$ 0.05 & 0.68 $\pm$ 0.04 & 0.87 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0293 $\pm$ 0.0005 & 2.8 & 0.86 $\pm$ 0.13 & 43.78 $\pm$ 11.24 \\
Kepler-1035 b & 1.76  $\pm$ 1.17 & 1.17 $\pm$ 0.20 & 1.10 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.0393 $\pm$ 0.0008 & 6.3 & 1.16 $\pm$ 0.22 & 43.84 $\pm$ 23.54 \\
Kepler-1443 b & 0.90  $\pm$ 0.57 & 0.97 $\pm$ 0.16 & 1.29 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0384 $\pm$ 0.0006 & 2.5 & 1.12 $\pm$ 0.28 & 44.50 $\pm$ 22.72 \\
K4334.01 & 1.00  $\pm$ 0.24 & 1.00 $\pm$ 0.07 & 0.70 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0315 $\pm$ 0.0005 & 5.8 & 1.15 $\pm$ 0.14 & 46.08 $\pm$ 12.09 \\
K2-228 b\text{*} & 1.98  $\pm$ 0.48 & 1.21 $\pm$ 0.08 & 0.71 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.0338 $\pm$ 0.0003 & 1.0 & 1.22 $\pm$ 0.10 & 50.39 $\pm$ 11.36 \\
EPIC 206215704 b\text{*} & 0.69  $\pm$ 0.63 & 0.90 $\pm$ 0.20 & 0.41 $\pm$ 0.09 & 0.01 $\pm$ 0.01 & 0.025 $\pm$ 0.002 & 1.0 & 1.14 $\pm$ 0.40 & 50.55 $\pm$ 36.42 \\
K4808.01 & 1.00  $\pm$ 0.23 & 1.00 $\pm$ 0.07 & 0.60 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.0296 $\pm$ 0.0002 & 11.0 & 1.19 $\pm$ 0.12 & 50.72 $\pm$ 10.66 \\
K7088.01 & 2.04  $\pm$ 0.76 & 1.22 $\pm$ 0.12 & 0.94 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.0371 $\pm$ 0.0009 & 6.0 & 1.23 $\pm$ 0.18 & 52.21 $\pm$ 22.24 \\
K3136.01 & 1.04  $\pm$ 0.23 & 1.01 $\pm$ 0.06 & 0.74 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0316 $\pm$ 0.0006 & 11.6 & 1.22 $\pm$ 0.14 & 53.12 $\pm$ 13.87 \\
Kepler-1141 b & 1.00  $\pm$ 0.43 & 1.00 $\pm$ 0.12 & 0.96 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0341 $\pm$ 0.0008 & 10.5 & 1.25 $\pm$ 0.25 & 56.59 $\pm$ 25.58 \\
K4447.01 & 0.66  $\pm$ 0.42 & 0.89 $\pm$ 0.15 & 0.72 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0295 $\pm$ 0.0004 & 8.8 & 1.19 $\pm$ 0.34 & 57.22 $\pm$ 31.39 \\
Kepler-1963 b\text{*} & 0.35  $\pm$ 0.01 & 0.744 $\pm$ 0.001 & 0.92 $\pm$ 0.11 & 0.01 $\pm$ 0.01 & 0.0298 $\pm$ 0.0001 & 1.0 & 1.04 $\pm$ 0.93 & 57.58 $\pm$ 16.53 \\
K7003.01 & 1.23  $\pm$ 0.37 & 1.06 $\pm$ 0.09 & 1.08 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.0361 $\pm$ 0.0008 & 5.1 & 1.29 $\pm$ 0.19 & 58.60 $\pm$ 20.98 \\
EPIC 201757695.02\text{*} & 0.71  $\pm$ 0.18 & 0.91 $\pm$ 0.06 & 0.73 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0296 $\pm$ 0.0005 & 1.0 & 1.24 $\pm$ 0.18 & 61.74 $\pm$ 18.25 \\
Kepler-1909 b & 1.37  $\pm$ 0.01 & 1.092 $\pm$ 0.001 & 0.66 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.0306 $\pm$ 0.0001 & 13.9 & 1.35 $\pm$ 1.18 & 65.06 $\pm$ 16.27 \\
Kepler-1957 b\text{*} & 0.81  $\pm$ 0.01 & 0.944 $\pm$ 0.001 & 0.74 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.0299 $\pm$ 0.0001 & 1.0 & 1.30 $\pm$ 1.13 & 66.55 $\pm$ 15.87 \\
Kepler-1649 b & 0.90  $\pm$ 0.18 & 0.97 $\pm$ 0.06 & 0.199 $\pm$ 0.006 & 0.30 $\pm$ 0.30 & 0.0483 $\pm$ 0.0005 & 9.7 & 2.60 $\pm$ 0.26 & 66.80 $\pm$ 13.70 \\
K7258.01 & 1.55  $\pm$ 0.51 & 1.13 $\pm$ 0.10 & 1.47 $\pm$ 0.10 & 0.01 $\pm$ 0.01 & 0.040 $\pm$ 0.001 & 2.5 & 1.37 $\pm$ 0.20 & 67.22 $\pm$ 26.11 \\
K2-209 b\text{*} & 0.60  $\pm$ 0.21 & 0.87 $\pm$ 0.08 & 0.74 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0289 $\pm$ 0.0003 & 1.0 & 1.25 $\pm$ 0.22 & 67.85 $\pm$ 20.04 \\
K7679.01 & 0.32  $\pm$ 0.12 & 0.73 $\pm$ 0.08 & 0.89 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0285 $\pm$ 0.0005 & 3.9 & 1.11 $\pm$ 0.25 & 69.37 $\pm$ 26.82 \\
Kepler-1308 b & 0.66  $\pm$ 0.22 & 0.89 $\pm$ 0.08 & 0.47 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.0250 $\pm$ 0.0002 & 3.7 & 1.29 $\pm$ 0.21 & 69.74 $\pm$ 20.14 \\
Kepler-1222 b & 0.39  $\pm$ 0.08 & 0.77 $\pm$ 0.05 & 0.77 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0277 $\pm$ 0.0005 & 4.4 & 1.17 $\pm$ 0.16 & 71.22 $\pm$ 18.47 \\
K2-19 d & 14.00  $\pm$ 1.00 & 1.14 $\pm$ 0.13 & 0.93 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0344 $\pm$ 0.0006 & 8.0 & 0.37 $\pm$ 0.13 & 72.52 $\pm$ 29.65 \\
K3119.01 & 0.90  $\pm$ 0.20 & 0.97 $\pm$ 0.06 & 0.231 $\pm$ 0.009 & 0.01 $\pm$ 0.01 & 0.0202 $\pm$ 0.0003 & 9.8 & 1.38 $\pm$ 0.16 & 74.46 $\pm$ 18.07 \\
Kepler-115 b & 1.81  $\pm$ 1.03 & 1.18 $\pm$ 0.18 & 1.12 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0365 $\pm$ 0.0006 & 1.5 & 1.48 $\pm$ 0.27 & 81.89 $\pm$ 41.06 \\
K2-32 e & 2.10  $\pm$ 1.20 & 1.21 $\pm$ 0.05 & 0.83 $\pm$ 0.02 & 0.04 $\pm$ 0.04 & 0.0490 $\pm$ 0.0004 & 7.9 & 2.02 $\pm$ 0.51 & 85.52 $\pm$ 12.77 \\
K6672.01 & 1.50  $\pm$ 0.44 & 1.12 $\pm$ 0.09 & 0.85 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0322 $\pm$ 0.0007 & 10.2 & 1.54 $\pm$ 0.21 & 90.42 $\pm$ 32.12 \\
K4484.01 & 1.55  $\pm$ 0.40 & 1.13 $\pm$ 0.08 & 1.11 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.0353 $\pm$ 0.0008 & 3.6 & 1.54 $\pm$ 0.20 & 90.56 $\pm$ 29.76 \\
K7628.01 & 0.39  $\pm$ 0.07 & 0.77 $\pm$ 0.04 & 0.82 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0272 $\pm$ 0.0004 & 3.9 & 1.31 $\pm$ 0.16 & 94.94 $\pm$ 21.48 \\
Kepler-1055 b & 1.65  $\pm$ 0.42 & 1.15 $\pm$ 0.08 & 0.92 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0332 $\pm$ 0.0005 & 3.1 & 1.58 $\pm$ 0.17 & 95.60 $\pm$ 25.99 \\
Kepler-1352 b & 0.56  $\pm$ 0.10 & 0.85 $\pm$ 0.04 & 1.04 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.0302 $\pm$ 0.0007 & 4.9 & 1.47 $\pm$ 0.19 & 105.31 $\pm$ 31.16 \\
K7437.01 & 0.83  $\pm$ 0.42 & 0.95 $\pm$ 0.13 & 0.91 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.0301 $\pm$ 0.0007 & 8.0 & 1.59 $\pm$ 0.37 & 108.80 $\pm$ 55.58 \\
K2-72 b\text{*} & 1.32  $\pm$ 0.50 & 1.08 $\pm$ 0.11 & 0.27 $\pm$ 0.09 & 0.11 $\pm$ 0.14 & 0.040 $\pm$ 0.005 & 1.0 & 2.68 $\pm$ 1.56 & 109.33 $\pm$ 45.81 \\
Kepler-1027 b & 0.66  $\pm$ 0.08 & 0.89 $\pm$ 0.03 & 0.88 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0289 $\pm$ 0.0005 & 16.1 & 1.56 $\pm$ 0.09 & 112.45 $\pm$ 11.33 \\
Kepler-444 b & 0.04  $\pm$ 0.01 & 0.40 $\pm$ 0.02 & 0.75 $\pm$ 0.02 & 0.16 $\pm$ 0.16 & 0.0418 $\pm$ 0.0008 & 11.2 & 1.18 $\pm$ 0.18 & 112.99 $\pm$ 22.35 \\
K3019.02 & 0.93  $\pm$ 0.28 & 0.98 $\pm$ 0.08 & 1.14 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0325 $\pm$ 0.0006 & 2.3 & 1.65 $\pm$ 0.25 & 116.08 $\pm$ 38.39 \\
K2687.01 & 0.41  $\pm$ 0.25 & 0.78 $\pm$ 0.13 & 0.97 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0278 $\pm$ 0.0005 & 3.1 & 1.50 $\pm$ 0.47 & 128.51 $\pm$ 70.96 \\
Kepler-303 b & 0.90  $\pm$ 0.12 & 0.97 $\pm$ 0.04 & 0.56 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.0250 $\pm$ 0.0003 & 3.3 & 1.75 $\pm$ 0.14 & 135.26 $\pm$ 23.01 \\
K2833.01 & 0.58  $\pm$ 0.14 & 0.86 $\pm$ 0.06 & 1.19 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0306 $\pm$ 0.0005 & 1.4 & 1.66 $\pm$ 0.22 & 139.90 $\pm$ 35.72 \\
HD 158259 b\text{*} & 2.22  $\pm$ 0.42 & 1.21 $\pm$ 1.18 & 1.08 $\pm$ 0.10 & 0.01 $\pm$ 0.01 & 0.034 $\pm$ 0.001 & 1.0 & 1.87 $\pm$ 0.86 & 147.17 $\pm$ 108.21 \\
Kepler-1084 b & 1.45  $\pm$ 0.99 & 1.11 $\pm$ 0.19 & 1.07 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.0324 $\pm$ 0.0007 & 4.5 & 1.89 $\pm$ 0.41 & 151.05 $\pm$ 81.55 \\
K4749.01 & 1.23  $\pm$ 0.36 & 1.06 $\pm$ 0.09 & 0.95 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.0303 $\pm$ 0.0007 & 7.0 & 1.92 $\pm$ 0.29 & 158.85 $\pm$ 58.51 \\
HD 20781 b\text{*} & 1.93  $\pm$ 0.38 & 1.20 $\pm$ 0.07 & 0.70 $\pm$ 0.10 & 0.10 $\pm$ 0.09 & 0.053 $\pm$ 0.003 & 1.0 & 3.11 $\pm$ 0.67 & 165.41 $\pm$ 104.34 \\
Kepler-1197 b & 1.65  $\pm$ 0.37 & 1.15 $\pm$ 0.07 & 0.73 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0283 $\pm$ 0.0004 & 6.0 & 2.01 $\pm$ 0.19 & 175.68 $\pm$ 42.71 \\
K2527.01 & 0.17  $\pm$ 0.03 & 0.61 $\pm$ 0.03 & 0.66 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.0212 $\pm$ 0.0002 & 13.1 & 1.34 $\pm$ 0.17 & 176.50 $\pm$ 32.40 \\
K4714.01 & 1.87  $\pm$ 0.52 & 1.19 $\pm$ 0.09 & 0.85 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0299 $\pm$ 0.0006 & 8.4 & 2.07 $\pm$ 0.25 & 187.97 $\pm$ 61.99 \\
TOI-270 b\text{*} & 1.58  $\pm$ 0.26 & 1.21 $\pm$ 0.04 & 0.39 $\pm$ 0.01 & 0.03 $\pm$ 0.03 & 0.0320 $\pm$ 0.0002 & 1.0 & 2.59 $\pm$ 0.17 & 195.80 $\pm$ 25.06 \\
K7970.01 & 1.76  $\pm$ 0.53 & 1.17 $\pm$ 0.10 & 0.82 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0289 $\pm$ 0.0006 & 3.1 & 2.16 $\pm$ 0.27 & 209.46 $\pm$ 70.75 \\
K2-257 b\text{*} & 0.51  $\pm$ 0.12 & 0.83 $\pm$ 0.06 & 0.52 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.0216 $\pm$ 0.0002 & 1.0 & 1.93 $\pm$ 0.25 & 214.56 $\pm$ 47.05 \\
K3880.01 & 1.15  $\pm$ 0.16 & 1.04 $\pm$ 0.04 & 1.15 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0304 $\pm$ 0.0006 & 2.4 & 2.23 $\pm$ 0.21 & 235.57 $\pm$ 54.72 \\
YZ Cet c & 0.98  $\pm$ 0.14 & 0.99 $\pm$ 0.04 & 0.13 $\pm$ 0.01 & 0.04 $\pm$ 0.11 & 0.0209 $\pm$ 0.0007 & 5.0 & 2.91 $\pm$ 0.42 & 236.18 $\pm$ 86.73 \\
K2004.03 & 0.90  $\pm$ 0.93 & 0.97 $\pm$ 0.23 & 1.24 $\pm$ 0.09 & 0.01 $\pm$ 0.01 & 0.0302 $\pm$ 0.0008 & 4.6 & 2.21 $\pm$ 0.80 & 242.54 $\pm$ 220.00 \\
K7986.01 & 0.96  $\pm$ 0.27 & 0.99 $\pm$ 0.08 & 1.07 $\pm$ 0.09 & 0.01 $\pm$ 0.01 & 0.0290 $\pm$ 0.0008 & 6.9 & 2.23 $\pm$ 0.37 & 243.85 $\pm$ 95.93 \\
Kepler-322 b & 0.71  $\pm$ 0.11 & 0.91 $\pm$ 0.04 & 0.88 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0262 $\pm$ 0.0004 & 3.5 & 2.15 $\pm$ 0.21 & 244.12 $\pm$ 51.77 \\
TOI-178 b & 1.50  $\pm$ 0.42 & 1.15 $\pm$ 0.07 & 0.65 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0261 $\pm$ 0.0008 & 7.1 & 2.26 $\pm$ 0.34 & 244.51 $\pm$ 82.48 \\
Kepler-444 c & 0.08  $\pm$ 0.01 & 0.50 $\pm$ 0.02 & 0.75 $\pm$ 0.02 & 0.31 $\pm$ 0.14 & 0.0488 $\pm$ 0.0009 & 11.2 & 2.41 $\pm$ 0.32 & 247.81 $\pm$ 49.38 \\
K7232.01 & 2.04  $\pm$ 0.65 & 1.22 $\pm$ 0.11 & 0.85 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0291 $\pm$ 0.0006 & 5.2 & 2.30 $\pm$ 0.29 & 248.24 $\pm$ 86.30 \\
K4407.01 & 0.21  $\pm$ 0.07 & 0.65 $\pm$ 0.06 & 1.23 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0255 $\pm$ 0.0004 & 2.5 & 1.67 $\pm$ 0.34 & 255.89 $\pm$ 80.08 \\
K4852.01 & 1.76  $\pm$ 0.50 & 1.17 $\pm$ 0.09 & 1.07 $\pm$ 0.08 & 0.01 $\pm$ 0.01 & 0.0306 $\pm$ 0.0008 & 6.4 & 2.37 $\pm$ 0.33 & 264.69 $\pm$ 99.00 \\
TRAPPIST-1 b & 1.37  $\pm$ 0.07 & 1.12 $\pm$ 0.01 & 0.09 $\pm$ 0.01 & 0.006 $\pm$ 0.003 & 0.0115 $\pm$ 0.0001 & 0.5 & 2.16 $\pm$ 0.25 & 276.92 $\pm$ 81.21 \\
K4395.01 & 2.10  $\pm$ 0.50 & 1.23 $\pm$ 0.08 & 0.81 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0282 $\pm$ 0.0005 & 8.8 & 2.44 $\pm$ 0.25 & 288.93 $\pm$ 82.47 \\
Kepler-524 c & 1.98  $\pm$ 0.36 & 1.21 $\pm$ 0.06 & 1.20 $\pm$ 0.08 & 0.01 $\pm$ 0.01 & 0.0318 $\pm$ 0.0008 & 4.2 & 2.47 $\pm$ 0.27 & 295.06 $\pm$ 87.77 \\
Kepler-969 c & 1.04  $\pm$ 0.66 & 1.01 $\pm$ 0.17 & 0.85 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0263 $\pm$ 0.0004 & 2.9 & 2.46 $\pm$ 0.60 & 305.25 $\pm$ 164.36 \\
Kepler-1850 b & 0.32  $\pm$ 0.01 & 0.729 $\pm$ 0.001 & 0.61 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0206 $\pm$ 0.0001 & 13.8 & 2.01 $\pm$ 1.76 & 309.18 $\pm$ 39.50 \\
Kepler-1339 b & 0.29  $\pm$ 0.08 & 0.71 $\pm$ 0.05 & 0.88 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0228 $\pm$ 0.0004 & 16.1 & 2.02 $\pm$ 0.31 & 332.05 $\pm$ 71.15 \\
Kepler-42 d & 0.39  $\pm$ 0.10 & 0.77 $\pm$ 0.06 & 0.144 $\pm$ 0.004 & 0.02 $\pm$ 0.12 & 0.0155 $\pm$ 0.0002 & 4.5 & 2.49 $\pm$ 0.38 & 333.17 $\pm$ 81.08 \\
YZ Cet d & 1.14  $\pm$ 0.17 & 1.04 $\pm$ 0.04 & 0.13 $\pm$ 0.01 & 0.13 $\pm$ 0.10 & 0.0276 $\pm$ 0.0009 & 5.0 & 4.32 $\pm$ 0.62 & 342.65 $\pm$ 126.00 \\
GJ 1061 c$^\wedge$ & 1.74  $\pm$ 0.23 & 1.17 $\pm$ 0.04 & 0.12 $\pm$ 0.01 & 0.29 $\pm$ 0.01 & 0.035 $\pm$ 0.001 & 7.0 & 5.16 $\pm$ 0.66 & 343.79 $\pm$ 114.73 \\
Kepler-1152 b & 1.07  $\pm$ 0.17 & 1.02 $\pm$ 0.05 & 0.59 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.0229 $\pm$ 0.0002 & 3.5 & 2.62 $\pm$ 0.19 & 356.77 $\pm$ 56.17 \\
EPIC 206317286 b\text{*} & 0.86  $\pm$ 0.45 & 0.96 $\pm$ 0.13 & 0.71 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0237 $\pm$ 0.0007 & 1.0 & 2.57 $\pm$ 0.55 & 359.36 $\pm$ 151.92 \\
Kepler-185 b & 1.07  $\pm$ 0.15 & 1.02 $\pm$ 0.04 & 0.76 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0247 $\pm$ 0.0004 & 4.9 & 2.66 $\pm$ 0.24 & 369.96 $\pm$ 78.95 \\
K4053.01 & 0.47  $\pm$ 0.64 & 0.81 $\pm$ 0.24 & 1.04 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0250 $\pm$ 0.0003 & 0.7 & 2.37 $\pm$ 1.16 & 375.97 $\pm$ 386.90 \\
Kepler-1528 b & 1.92  $\pm$ 0.29 & 1.20 $\pm$ 0.05 & 0.96 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0284 $\pm$ 0.0005 & 2.9 & 2.74 $\pm$ 0.24 & 382.52 $\pm$ 89.98 \\
Kepler-1367 b & 0.90  $\pm$ 0.20 & 0.97 $\pm$ 0.06 & 0.65 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.0229 $\pm$ 0.0002 & 3.9 & 2.66 $\pm$ 0.28 & 385.96 $\pm$ 82.36 \\
Teegarden's Star b$^\wedge$ & 1.05  $\pm$ 0.13 & 1.01 $\pm$ 0.03 & 0.09 $\pm$ 0.01 & 0.16 $\pm$ 0.16 & 0.0252 $\pm$ 0.0009 & 8.0 & 4.73 $\pm$ 0.76 & 392.46 $\pm$ 166.57 \\
Kepler-1934 b\text{*} & 0.72  $\pm$ 0.01 & 0.913 $\pm$ 0.001 & 0.97 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.0245 $\pm$ 0.0001 & 1.0 & 2.93 $\pm$ 2.53 & 527.61 $\pm$ 96.92 \\
Wolf 1061 b\text{*} & 1.91  $\pm$ 0.26 & 1.20 $\pm$ 0.05 & 0.29 $\pm$ 0.01 & 0.15 $\pm$ 0.12 & 0.038 $\pm$ 0.001 & 1.0 & 5.41 $\pm$ 0.62 & 538.12 $\pm$ 164.18 \\
Kepler-342 e & 1.76  $\pm$ 0.73 & 1.17 $\pm$ 0.13 & 1.30 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0297 $\pm$ 0.0004 & 1.3 & 3.16 $\pm$ 0.45 & 542.98 $\pm$ 206.07 \\
K1671.01 & 0.96  $\pm$ 0.16 & 0.99 $\pm$ 0.05 & 1.07 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.0260 $\pm$ 0.0006 & 5.9 & 3.08 $\pm$ 0.37 & 546.68 $\pm$ 159.15 \\
GJ 273 c\text{*} & 1.18  $\pm$ 0.16 & 1.05 $\pm$ 0.04 & 0.29 $\pm$ 0.01 & 0.17 $\pm$ 0.13 & 0.036467 $\pm$ 0.000002 & 1.0 & 5.61 $\pm$ 0.36 & 569.54 $\pm$ 80.90 \\
K4393.01 & 1.87  $\pm$ 0.46 & 1.19 $\pm$ 0.08 & 1.06 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0276 $\pm$ 0.0006 & 2.9 & 3.26 $\pm$ 0.37 & 589.75 $\pm$ 180.34 \\
Kepler-304 e & 1.27  $\pm$ 0.24 & 1.07 $\pm$ 0.06 & 0.70 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0228 $\pm$ 0.0003 & 2.1 & 3.38 $\pm$ 0.31 & 651.24 $\pm$ 138.66 \\
Kepler-446 b & 1.65  $\pm$ 0.24 & 1.15 $\pm$ 0.05 & 0.185 $\pm$ 0.005 & 0.01 $\pm$ 0.01 & 0.0150 $\pm$ 0.0001 & 9.8 & 3.43 $\pm$ 0.20 & 663.82 $\pm$ 97.76 \\
K4651.01 & 0.34  $\pm$ 0.08 & 0.74 $\pm$ 0.05 & 0.90 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0212 $\pm$ 0.0005 & 10.2 & 2.79 $\pm$ 0.49 & 679.91 $\pm$ 231.39 \\
K3137.01 & 0.74  $\pm$ 0.20 & 0.92 $\pm$ 0.07 & 0.81 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0221 $\pm$ 0.0005 & 6.6 & 3.38 $\pm$ 0.50 & 749.94 $\pm$ 236.42 \\
GJ 581 e & 1.70  $\pm$ 0.20 & 1.16 $\pm$ 0.04 & 0.31 $\pm$ 0.02 & 0.06 $\pm$ 0.06 & 0.02815 $\pm$ 0.00006 & 4.3 & 5.26 $\pm$ 0.40 & 792.90 $\pm$ 152.76 \\
Kepler-1578 b & 1.36  $\pm$ 0.29 & 1.09 $\pm$ 0.07 & 0.91 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0243 $\pm$ 0.0006 & 6.3 & 3.69 $\pm$ 0.47 & 809.40 $\pm$ 259.08 \\
GJ 3323 b\text{*} & 2.02  $\pm$ 0.26 & 1.22 $\pm$ 0.04 & 0.16 $\pm$ 0.01 & 0.23 $\pm$ 0.11 & 0.0328 $\pm$ 0.0006 & 1.0 & 6.94 $\pm$ 0.62 & 814.72 $\pm$ 190.24 \\
Kepler-1763 b & 1.63  $\pm$ 0.03 & 1.147 $\pm$ 0.001 & 1.03 $\pm$ 0.08 & 0.01 $\pm$ 0.01 & 0.0257 $\pm$ 0.0001 & 5.4 & 3.78 $\pm$ 3.30 & 849.18 $\pm$ 165.71 \\
Kepler-1537 b & 1.50  $\pm$ 0.29 & 1.12 $\pm$ 0.06 & 0.82 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0234 $\pm$ 0.0005 & 5.0 & 3.87 $\pm$ 0.40 & 900.45 $\pm$ 238.25 \\
K2853.01 & 1.41  $\pm$ 0.25 & 1.10 $\pm$ 0.06 & 0.85 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0233 $\pm$ 0.0005 & 6.4 & 3.99 $\pm$ 0.41 & 978.07 $\pm$ 252.68 \\
TOI-540 b & 0.69  $\pm$ 0.14 & 0.90 $\pm$ 0.05 & 0.16 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.0122 $\pm$ 0.0004 & 1.1 & 3.81 $\pm$ 0.57 & 1033.66 $\pm$ 358.31 \\
Kepler-1351 b & 0.13  $\pm$ 0.03 & 0.56 $\pm$ 0.03 & 0.58 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.0154 $\pm$ 0.0002 & 4.2 & 2.55 $\pm$ 0.37 & 1114.05 $\pm$ 216.59 \\
K6666.01 & 0.45  $\pm$ 0.13 & 0.80 $\pm$ 0.07 & 0.95 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0208 $\pm$ 0.0004 & 3.0 & 3.68 $\pm$ 0.65 & 1159.42 $\pm$ 374.96 \\
K6705.01 & 0.26  $\pm$ 4724.13 & 0.69 $\pm$ 6.52 & 0.323 $\pm$ 0.009 & 0.01 $\pm$ 0.01 & 0.0134 $\pm$ 0.0001 & 10.4 & 3.43 $\pm$ 4.32 & 1345.80 $\pm$ 333.65 \\
K4198.01 & 0.74  $\pm$ 0.13 & 0.92 $\pm$ 0.05 & 1.12 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0227 $\pm$ 0.0004 & 5.1 & 4.29 $\pm$ 0.48 & 1358.45 $\pm$ 335.64 \\
Kepler-1698 b & 0.86  $\pm$ 0.39 & 0.96 $\pm$ 0.12 & 0.77 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0204 $\pm$ 0.0003 & 4.9 & 4.39 $\pm$ 0.88 & 1368.82 $\pm$ 564.76 \\
K2855.01 & 2.10  $\pm$ 0.40 & 1.23 $\pm$ 0.07 & 1.03 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0247 $\pm$ 0.0005 & 3.0 & 4.61 $\pm$ 0.44 & 1410.25 $\pm$ 367.18 \\
K6733.01 & 1.41  $\pm$ 0.37 & 1.10 $\pm$ 0.08 & 1.36 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.0257 $\pm$ 0.0004 & 2.5 & 4.73 $\pm$ 0.55 & 1500.52 $\pm$ 426.16 \\
K4205.01 & 0.90  $\pm$ 0.17 & 0.97 $\pm$ 0.05 & 1.02 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0218 $\pm$ 0.0004 & 1.8 & 4.84 $\pm$ 0.51 & 1722.29 $\pm$ 400.56 \\
Kepler-1373 b & 1.70  $\pm$ 2.68 & 1.16 $\pm$ 0.37 & 1.44 $\pm$ 0.09 & 0.01 $\pm$ 0.01 & 0.0262 $\pm$ 0.0005 & 2.0 & 5.05 $\pm$ 1.72 & 1753.13 $\pm$ 196.00 \\
K1499.02 & 0.13  $\pm$ 0.04 & 0.57 $\pm$ 0.04 & 0.86 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0165 $\pm$ 0.0004 & 4.3 & 3.16 $\pm$ 0.62 & 1816.04 $\pm$ 569.13 \\
K4875.01 & 0.24  $\pm$ 0.08 & 0.67 $\pm$ 0.06 & 0.56 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.0152 $\pm$ 0.0001 & 8.9 & 3.85 $\pm$ 0.76 & 1920.36 $\pm$ 543.32 \\
K6299.01 & 0.31  $\pm$ 0.08 & 0.72 $\pm$ 0.05 & 0.95 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0186 $\pm$ 0.0003 & 2.4 & 4.13 $\pm$ 0.66 & 1934.33 $\pm$ 508.41 \\
K7949.01 & 0.43  $\pm$ 0.14 & 0.79 $\pm$ 0.07 & 0.97 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0194 $\pm$ 0.0004 & 3.5 & 4.50 $\pm$ 0.86 & 1967.94 $\pm$ 671.84 \\
K2759.01 & 0.66  $\pm$ 0.11 & 0.89 $\pm$ 0.04 & 0.74 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0186 $\pm$ 0.0003 & 6.4 & 4.89 $\pm$ 0.51 & 1974.91 $\pm$ 432.96 \\
K7376.01 & 2.10  $\pm$ 0.63 & 1.23 $\pm$ 0.10 & 0.98 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0229 $\pm$ 0.0005 & 2.7 & 5.47 $\pm$ 0.67 & 2168.58 $\pm$ 741.06 \\
K3050.01 & 1.81  $\pm$ 0.42 & 1.18 $\pm$ 0.08 & 0.93 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0221 $\pm$ 0.0005 & 5.6 & 5.54 $\pm$ 0.68 & 2215.43 $\pm$ 723.16 \\
Kepler-1559 b & 0.41  $\pm$ 0.09 & 0.78 $\pm$ 0.05 & 0.90 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0185 $\pm$ 0.0004 & 5.9 & 4.68 $\pm$ 0.67 & 2218.10 $\pm$ 617.95 \\
K2675.02 & 1.04  $\pm$ 0.67 & 1.01 $\pm$ 0.17 & 0.96 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0208 $\pm$ 0.0004 & 2.8 & 5.57 $\pm$ 1.38 & 2363.84 $\pm$ 1342.24 \\
K4777.01 & 0.17  $\pm$ 16.98 & 0.61 $\pm$ 1.22 & 0.39 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.0126 $\pm$ 0.0001 & 10.0 & 3.80 $\pm$ 6.89 & 2378.85 $\pm$ 855.74 \\
K2-88 b\text{*} & 2.10  $\pm$ 1.77 & 1.23 $\pm$ 0.25 & 0.26 $\pm$ 0.07 & 0.26 $\pm$ 0.23 & 0.035 $\pm$ 0.003 & 1.0 & 11.10 $\pm$ 5.17 & 2489.81 $\pm$ 620.66 \\
Kepler-1312 c & 1.10  $\pm$ 0.01 & 1.027 $\pm$ 0.001 & 0.98 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.0209 $\pm$ 0.0001 & 0.4 & 5.76 $\pm$ 5.03 & 2537.43 $\pm$ 430.44 \\
LHS 1678 c & 1.40  $\pm$ 0.10 & 0.98 $\pm$ 0.06 & 0.35 $\pm$ 0.01 & 0.22 $\pm$ 0.01 & 0.033 $\pm$ 0.002 & 7.0 & 11.43 $\pm$ 1.90 & 2602.28 $\pm$ 1224.51 \\
Kepler-1200 b & 1.19  $\pm$ 0.23 & 1.05 $\pm$ 0.06 & 0.72 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0189 $\pm$ 0.0003 & 3.0 & 5.92 $\pm$ 0.59 & 2677.05 $\pm$ 627.31 \\
K2061.02 & 1.11  $\pm$ 0.30 & 1.03 $\pm$ 0.08 & 0.77 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0190 $\pm$ 0.0003 & 9.6 & 6.05 $\pm$ 0.77 & 2862.87 $\pm$ 824.71 \\
Kepler-653 c & 0.37  $\pm$ 0.08 & 0.76 $\pm$ 0.05 & 1.08 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0187 $\pm$ 0.0004 & 5.7 & 5.17 $\pm$ 0.74 & 3012.29 $\pm$ 807.28 \\
Kepler-763 b & 2.10  $\pm$ 0.51 & 1.23 $\pm$ 0.08 & 0.84 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0208 $\pm$ 0.0004 & 7.2 & 6.27 $\pm$ 0.67 & 3046.27 $\pm$ 907.15 \\
K4259.01 & 0.41  $\pm$ 0.10 & 0.78 $\pm$ 0.05 & 0.84 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0173 $\pm$ 0.0003 & 3.2 & 5.35 $\pm$ 0.78 & 3102.86 $\pm$ 819.75 \\
Kepler-1561 b & 0.80  $\pm$ 0.17 & 0.94 $\pm$ 0.06 & 0.96 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0194 $\pm$ 0.0004 & 3.5 & 6.16 $\pm$ 0.82 & 3264.21 $\pm$ 968.48 \\
K6687.01 & 0.80  $\pm$ 0.24 & 0.94 $\pm$ 0.08 & 0.79 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0181 $\pm$ 0.0003 & 11.8 & 6.21 $\pm$ 0.94 & 3328.14 $\pm$ 1045.74 \\
K126.02 & 0.41  $\pm$ 0.04 & 0.78 $\pm$ 0.02 & 1.44 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.0202 $\pm$ 0.0001 & 2.1 & 5.77 $\pm$ 0.42 & 3749.86 $\pm$ 544.10 \\
K4826.01 & 2.10  $\pm$ 0.57 & 1.23 $\pm$ 0.09 & 1.05 $\pm$ 0.09 & 0.01 $\pm$ 0.01 & 0.0218 $\pm$ 0.0006 & 7.1 & 6.86 $\pm$ 0.95 & 3811.60 $\pm$ 1482.31 \\
K7144.01 & 0.32  $\pm$ 0.12 & 0.73 $\pm$ 0.08 & 0.71 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0155 $\pm$ 0.0003 & 4.9 & 5.50 $\pm$ 1.23 & 3831.26 $\pm$ 1413.85 \\
K6860.01 & 0.04  $\pm$ 0.01 & 0.40 $\pm$ 0.04 & 0.67 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.0119 $\pm$ 0.0001 & 13.4 & 2.78 $\pm$ 0.76 & 3928.56 $\pm$ 1263.84 \\
Kepler-1258 b & 0.93  $\pm$ 0.17 & 0.98 $\pm$ 0.05 & 0.87 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0185 $\pm$ 0.0005 & 11.4 & 6.85 $\pm$ 0.89 & 4063.54 $\pm$ 1256.40 \\
L 98-59 b & 0.40  $\pm$ 0.16 & 0.85 $\pm$ 0.05 & 0.27 $\pm$ 0.03 & 0.10 $\pm$ 0.08 & 0.0219 $\pm$ 0.0008 & 0.8 & 8.31 $\pm$ 2.76 & 4268.13 $\pm$ 2105.32 \\
K3145.02 & 1.04  $\pm$ 0.24 & 1.01 $\pm$ 0.07 & 0.67 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0169 $\pm$ 0.0002 & 8.0 & 7.29 $\pm$ 0.81 & 4623.29 $\pm$ 1110.28 \\
K3089.01 & 0.54  $\pm$ 0.91 & 0.84 $\pm$ 0.28 & 0.82 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0165 $\pm$ 0.0003 & 9.7 & 6.93 $\pm$ 3.70 & 5156.05 $\pm$ 674.60 \\
K7924.01 & 0.31  $\pm$ 0.09 & 0.72 $\pm$ 0.06 & 0.78 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0152 $\pm$ 0.0003 & 10.4 & 6.23 $\pm$ 1.18 & 5401.48 $\pm$ 1717.04 \\
K4912.01 & 0.66  $\pm$ 0.22 & 0.89 $\pm$ 0.08 & 1.07 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.0183 $\pm$ 0.0004 & 3.4 & 7.40 $\pm$ 1.37 & 5558.35 $\pm$ 2116.25 \\
Kepler-1338 b & 1.11  $\pm$ 0.20 & 1.03 $\pm$ 0.05 & 1.16 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.0197 $\pm$ 0.0004 & 3.6 & 8.18 $\pm$ 0.90 & 6079.59 $\pm$ 1604.65 \\
LHS 1140 c & 1.76  $\pm$ 0.17 & 1.17 $\pm$ 0.04 & 0.19 $\pm$ 0.01 & 0.274 $\pm$ 0.001 & 0.0273 $\pm$ 0.0005 & 5.0 & 16.24 $\pm$ 1.38 & 6202.32 $\pm$ 1415.28 \\
Kepler-1067 b & 0.36  $\pm$ 0.10 & 0.75 $\pm$ 0.06 & 0.97 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0162 $\pm$ 0.0003 & 3.5 & 6.97 $\pm$ 1.24 & 6525.05 $\pm$ 1981.29 \\
K2-122 b\text{*} & 1.70  $\pm$ 0.40 & 1.16 $\pm$ 0.08 & 0.63 $\pm$ 0.02 & 0.21 $\pm$ 0.18 & 0.037 $\pm$ 0.007 & 1.0 & 16.10 $\pm$ 17.83 & 6935.25 $\pm$ 697.76 \\
Kepler-775 b & 1.76  $\pm$ 0.19 & 1.17 $\pm$ 0.04 & 0.84 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0182 $\pm$ 0.0004 & 7.8 & 8.89 $\pm$ 0.87 & 7201.70 $\pm$ 1832.33 \\
K7903.01 & 0.24  $\pm$ 0.08 & 0.67 $\pm$ 0.06 & 0.71 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0137 $\pm$ 0.0002 & 9.3 & 6.61 $\pm$ 1.37 & 7449.90 $\pm$ 2400.26 \\
Kepler-1264 b & 1.81  $\pm$ 1.02 & 1.18 $\pm$ 0.17 & 0.67 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.0167 $\pm$ 0.0002 & 4.2 & 9.16 $\pm$ 1.50 & 7772.26 $\pm$ 3479.91 \\
Kepler-1087 b & 0.25  $\pm$ 0.03 & 0.68 $\pm$ 0.03 & 1.03 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0155 $\pm$ 0.0003 & 2.4 & 6.85 $\pm$ 0.74 & 7849.58 $\pm$ 1572.15 \\
LP 791-18 b & 1.50  $\pm$ 0.66 & 1.12 $\pm$ 0.13 & 0.14 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.0097 $\pm$ 0.0003 & 0.5 & 9.30 $\pm$ 1.82 & 8095.81 $\pm$ 4303.13 \\
K7951.01 & 1.07  $\pm$ 0.37 & 1.02 $\pm$ 0.10 & 0.88 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0170 $\pm$ 0.0004 & 3.6 & 9.49 $\pm$ 1.57 & 8889.65 $\pm$ 3382.10 \\
K4109.01 & 0.21  $\pm$ 0.04 & 0.65 $\pm$ 0.04 & 0.78 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0136 $\pm$ 0.0002 & 10.8 & 6.91 $\pm$ 0.98 & 8977.74 $\pm$ 2127.37 \\
K7007.01 & 0.69  $\pm$ 0.20 & 0.90 $\pm$ 0.07 & 0.71 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0150 $\pm$ 0.0002 & 11.4 & 9.04 $\pm$ 1.31 & 9020.50 $\pm$ 2502.19 \\
K4862.01 & 1.41  $\pm$ 1.82 & 1.10 $\pm$ 0.31 & 0.67 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.0160 $\pm$ 0.0002 & 10.2 & 9.71 $\pm$ 3.21 & 9037.13 $\pm$ 8982.48 \\
K1360.03 & 0.51  $\pm$ 0.12 & 0.83 $\pm$ 0.06 & 0.75 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0148 $\pm$ 0.0002 & 7.2 & 8.60 $\pm$ 1.21 & 9042.48 $\pm$ 2348.37 \\
K3065.01 & 1.41  $\pm$ 0.37 & 1.10 $\pm$ 0.08 & 0.97 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0180 $\pm$ 0.0003 & 1.9 & 9.78 $\pm$ 1.12 & 9221.29 $\pm$ 2555.57 \\
K2449.02 & 1.60  $\pm$ 1.53 & 1.14 $\pm$ 0.26 & 0.87 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0176 $\pm$ 0.0003 & 2.2 & 9.90 $\pm$ 2.70 & 9432.35 $\pm$ 7350.50 \\
Kepler-1331 b & 0.69  $\pm$ 0.13 & 0.90 $\pm$ 0.05 & 0.63 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.0143 $\pm$ 0.0001 & 4.2 & 9.31 $\pm$ 0.89 & 9706.18 $\pm$ 1714.73 \\
Kepler-1173 b & 0.66  $\pm$ 0.40 & 0.89 $\pm$ 0.14 & 0.83 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0155 $\pm$ 0.0003 & 4.8 & 9.48 $\pm$ 2.62 & 10320.60 $\pm$ 5495.97 \\
LTT 1445 A c\text{*} & 1.54  $\pm$ 0.20 & 1.15 $\pm$ 0.05 & 0.26 $\pm$ 0.01 & 0.223 $\pm$ 0.001 & 0.0266 $\pm$ 0.0005 & 1.0 & 18.98 $\pm$ 1.48 & 10413.85 $\pm$ 2328.31 \\
Kepler-1446 b & 0.41  $\pm$ 0.06 & 0.78 $\pm$ 0.03 & 0.74 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0138 $\pm$ 0.0002 & 2.6 & 9.34 $\pm$ 0.93 & 12513.46 $\pm$ 2433.83 \\
Kepler-1139 b & 1.23  $\pm$ 0.17 & 1.06 $\pm$ 0.04 & 0.90 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0165 $\pm$ 0.0002 & 1.8 & 11.25 $\pm$ 0.81 & 13277.27 $\pm$ 2218.53 \\
Kepler-1409 b & 0.83  $\pm$ 0.21 & 0.95 $\pm$ 0.07 & 0.84 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0154 $\pm$ 0.0002 & 2.9 & 10.86 $\pm$ 1.36 & 13295.24 $\pm$ 3370.86 \\
GJ 1061 b & 1.37  $\pm$ 0.16 & 1.09 $\pm$ 0.04 & 0.12 $\pm$ 0.01 & 0.31 $\pm$ 0.01 & 0.021 $\pm$ 0.001 & 7.0 & 23.49 $\pm$ 4.15 & 14831.38 $\pm$ 7350.80 \\
YZ Cet b & 0.75  $\pm$ 0.13 & 0.92 $\pm$ 0.05 & 0.13 $\pm$ 0.01 & 0.12 $\pm$ 0.12 & 0.0156 $\pm$ 0.0005 & 5.0 & 18.69 $\pm$ 2.89 & 15459.56 $\pm$ 5839.47 \\
K2-156 b\text{*} & 1.65  $\pm$ 0.44 & 1.15 $\pm$ 0.09 & 0.66 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.0149 $\pm$ 0.0001 & 1.0 & 12.47 $\pm$ 1.18 & 16779.19 $\pm$ 3985.80 \\
K2925.01 & 0.80  $\pm$ 0.33 & 0.94 $\pm$ 0.11 & 0.85 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0148 $\pm$ 0.0003 & 9.7 & 12.17 $\pm$ 2.46 & 17929.21 $\pm$ 7665.43 \\
K2548.01 & 1.92  $\pm$ 0.47 & 1.20 $\pm$ 0.08 & 0.75 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0157 $\pm$ 0.0003 & 9.8 & 12.79 $\pm$ 1.28 & 17965.50 $\pm$ 4865.05 \\
Kepler-42 b & 0.71  $\pm$ 0.22 & 0.91 $\pm$ 0.08 & 0.144 $\pm$ 0.004 & 0.04 $\pm$ 0.12 & 0.0117 $\pm$ 0.0001 & 4.5 & 15.87 $\pm$ 2.31 & 18133.05 $\pm$ 4881.61 \\
K4207.01 & 0.80  $\pm$ 0.27 & 0.94 $\pm$ 0.09 & 0.64 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.0133 $\pm$ 0.0001 & 9.4 & 12.71 $\pm$ 1.93 & 19968.98 $\pm$ 5785.71 \\
K4366.01 & 1.45  $\pm$ 0.36 & 1.11 $\pm$ 0.08 & 0.84 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0154 $\pm$ 0.0003 & 4.8 & 13.76 $\pm$ 1.68 & 21590.77 $\pm$ 6594.09 \\
K2393.02 & 1.55  $\pm$ 0.25 & 1.13 $\pm$ 0.05 & 0.74 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0148 $\pm$ 0.0002 & 9.7 & 13.88 $\pm$ 1.16 & 21987.79 $\pm$ 4597.44 \\
K7843.01 & 0.43  $\pm$ 0.17 & 0.79 $\pm$ 0.09 & 0.85 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0134 $\pm$ 0.0003 & 11.7 & 11.92 $\pm$ 2.69 & 22425.17 $\pm$ 9062.61 \\
Kepler-607 b & 0.56  $\pm$ 0.11 & 0.85 $\pm$ 0.05 & 0.84 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0137 $\pm$ 0.0003 & 7.1 & 12.71 $\pm$ 1.68 & 23034.60 $\pm$ 6458.63 \\
K7489.01 & 0.32  $\pm$ 0.13 & 0.73 $\pm$ 0.08 & 0.82 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0125 $\pm$ 0.0003 & 6.1 & 12.03 $\pm$ 2.91 & 27148.89 $\pm$ 11150.89 \\
Kepler-1566 b & 0.32  $\pm$ 0.06 & 0.73 $\pm$ 0.04 & 0.79 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0120 $\pm$ 0.0002 & 3.3 & 13.20 $\pm$ 1.57 & 34218.82 $\pm$ 7085.69 \\
Kepler-1340 b & 1.19  $\pm$ 0.20 & 1.05 $\pm$ 0.05 & 1.06 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0152 $\pm$ 0.0002 & 1.1 & 16.72 $\pm$ 1.45 & 35951.76 $\pm$ 7189.00 \\
K2-210 b\text{*} & 0.49  $\pm$ 0.19 & 0.82 $\pm$ 0.09 & 0.91 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0130 $\pm$ 0.0001 & 1.0 & 14.92 $\pm$ 2.96 & 36732.87 $\pm$ 11782.28 \\
Kepler-1855 b & 2.02  $\pm$ 0.05 & 1.216 $\pm$ 0.001 & 0.39 $\pm$ 0.07 & 0.01 $\pm$ 0.01 & 0.0115 $\pm$ 0.0001 & 13.8 & 17.08 $\pm$ 15.49 & 37148.65 $\pm$ 17319.19 \\
Kepler-1547 b & 1.70  $\pm$ 0.77 & 1.16 $\pm$ 0.14 & 1.15 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0161 $\pm$ 0.0003 & 2.3 & 17.42 $\pm$ 2.80 & 38688.58 $\pm$ 16936.42 \\
K4325.01 & 0.80  $\pm$ 0.19 & 0.94 $\pm$ 0.06 & 0.86 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0134 $\pm$ 0.0002 & 2.2 & 16.73 $\pm$ 2.11 & 39704.44 $\pm$ 10408.09 \\
K191.03 & 2.10  $\pm$ 0.41 & 1.23 $\pm$ 0.07 & 0.97 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0154 $\pm$ 0.0003 & 2.1 & 17.81 $\pm$ 1.55 & 41432.65 $\pm$ 9840.09 \\
K6450.01 & 0.83  $\pm$ 0.34 & 0.95 $\pm$ 0.11 & 1.43 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0157 $\pm$ 0.0002 & 0.8 & 17.48 $\pm$ 3.25 & 43769.86 $\pm$ 16332.75 \\
Kepler-407 b & 1.76  $\pm$ 0.19 & 1.17 $\pm$ 0.04 & 1.01 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0150 $\pm$ 0.0003 & 5.6 & 19.15 $\pm$ 1.70 & 49046.87 $\pm$ 11323.58 \\
K787.03 & 1.00  $\pm$ 0.29 & 1.00 $\pm$ 0.08 & 1.04 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0139 $\pm$ 0.0003 & 5.5 & 19.94 $\pm$ 3.00 & 57762.03 $\pm$ 19778.55 \\
Kepler-1415 b & 2.04  $\pm$ 0.52 & 1.22 $\pm$ 0.09 & 0.84 $\pm$ 0.05 & 0.01 $\pm$ 0.01 & 0.0137 $\pm$ 0.0003 & 6.2 & 21.81 $\pm$ 2.52 & 68516.42 $\pm$ 21872.89 \\
K2-91 b\text{*} & 1.41  $\pm$ 0.92 & 1.10 $\pm$ 0.18 & 0.29 $\pm$ 0.06 & 0.09 $\pm$ 0.12 & 0.016 $\pm$ 0.001 & 1.0 & 34.95 $\pm$ 13.06 & 74138.49 $\pm$ 10345.14 \\
K2-223 b\text{*} & 0.66  $\pm$ 0.25 & 0.89 $\pm$ 0.09 & 1.06 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.0127 $\pm$ 0.0001 & 1.0 & 21.97 $\pm$ 3.95 & 84259.97 $\pm$ 27012.59 \\
K2-229 b & 2.49  $\pm$ 0.43 & 1.14 $\pm$ 0.05 & 0.87 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.01306 $\pm$ 0.00005 & 5.4 & 23.40 $\pm$ 1.73 & 87728.58 $\pm$ 10543.39 \\
K2796.01 & 1.00  $\pm$ 0.18 & 1.00 $\pm$ 0.05 & 1.04 $\pm$ 0.06 & 0.01 $\pm$ 0.01 & 0.0131 $\pm$ 0.0003 & 2.7 & 23.75 $\pm$ 2.68 & 89449.77 $\pm$ 23498.55 \\
Kepler-1203 b & 1.81  $\pm$ 0.25 & 1.18 $\pm$ 0.05 & 0.66 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0119 $\pm$ 0.0002 & 3.5 & 25.12 $\pm$ 1.99 & 96754.63 $\pm$ 19882.58 \\
TOI-500 b\text{*} & 1.70  $\pm$ 0.67 & 1.16 $\pm$ 0.12 & 0.88 $\pm$ 0.25 & 0.01 $\pm$ 0.01 & 0.013 $\pm$ 0.001 & 1.0 & 26.50 $\pm$ 28.43 & 110463.91 $\pm$ 219512.89 \\
K2-89 b\text{*} & 0.18  $\pm$ 0.09 & 0.62 $\pm$ 0.08 & 0.35 $\pm$ 0.04 & 0.15 $\pm$ 0.16 & 0.0146 $\pm$ 0.0005 & 1.0 & 33.25 $\pm$ 11.39 & 136328.68 $\pm$ 88424.61 \\
K4144.01 & 1.07  $\pm$ 0.17 & 1.02 $\pm$ 0.05 & 1.03 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.0122 $\pm$ 0.0001 & 0.7 & 30.12 $\pm$ 2.28 & 159554.62 $\pm$ 26172.40 \\
K4844.01 & 0.51  $\pm$ 0.20 & 0.83 $\pm$ 0.09 & 0.77 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0102 $\pm$ 0.0002 & 4.8 & 27.18 $\pm$ 5.69 & 160655.75 $\pm$ 62338.70 \\
GJ 1252 b\text{*} & 2.09  $\pm$ 0.56 & 1.19 $\pm$ 0.07 & 0.38 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.0092 $\pm$ 0.0008 & 1.0 & 32.33 $\pm$ 9.29 & 181083.47 $\pm$ 19455.60 \\
GJ 1132 b & 1.66  $\pm$ 0.23 & 1.13 $\pm$ 0.06 & 0.18 $\pm$ 0.02 & 0.22 $\pm$ 0.01 & 0.0153 $\pm$ 0.0005 & 5.0 & 68.21 $\pm$ 10.59 & 245352.66 $\pm$ 107949.86 \\
GJ 367 b\text{*} & 0.55  $\pm$ 0.08 & 0.72 $\pm$ 0.05 & 0.45 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.0071 $\pm$ 0.0002 & 1.0 & 47.37 $\pm$ 40.63 & 407081.67 $\pm$ 135447.89 \\
KOI-55 c\text{*} & 0.66  $\pm$ 0.001 & 0.87 $\pm$ 0.001 & 0.50 $\pm$ 0.10 & 0.01 $\pm$ 0.01 & 0.0076 $\pm$ 0.0005 & 1.0 & 47.97 $\pm$ 0.03 & 554325.13 $\pm$ 1908.16 \\
TOI-1442 b\text{*} & 1.76  $\pm$ 0.32 & 1.17 $\pm$ 0.06 & 0.29 $\pm$ 0.02 & 0.01 $\pm$ 0.01 & 0.0071 $\pm$ 0.0002 & 1.0 & 51.68 $\pm$ 45.52 & 587258.77 $\pm$ 195826.00 \\
K2-157 b\text{*} & 1.21  $\pm$ 0.52 & 1.06 $\pm$ 0.12 & 0.94 $\pm$ 0.03 & 0.01 $\pm$ 0.01 & 0.00980 $\pm$ 0.00009 & 1.0 & 55.77 $\pm$ 9.02 & 728160.45 $\pm$ 260184.00 \\
K2874.01 & 1.15  $\pm$ 0.16 & 1.04 $\pm$ 0.04 & 0.84 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0092 $\pm$ 0.0002 & 4.2 & 58.88 $\pm$ 5.33 & 841028.59 $\pm$ 182799.14 \\
GJ 3138 b\text{*} & 1.78  $\pm$ 0.34 & 1.17 $\pm$ 0.06 & 0.68 $\pm$ 0.01 & 0.19 $\pm$ 0.16 & 0.0197 $\pm$ 0.0005 & 1.0 & 108.28 $\pm$ 10.97 & 856246.63 $\pm$ 222533.31 \\
K7859.01 & 0.86  $\pm$ 0.15 & 0.96 $\pm$ 0.05 & 0.80 $\pm$ 0.04 & 0.01 $\pm$ 0.01 & 0.0083 $\pm$ 0.0002 & 11.1 & 67.58 $\pm$ 7.28 & 1271064.29 $\pm$ 307961.83 \\
LHS 1678 b & 0.35  $\pm$ 0.01 & 0.70 $\pm$ 0.04 & 0.35 $\pm$ 0.01 & 0.25 $\pm$ 0.01 & 0.0125 $\pm$ 0.0006 & 7.0 & 137.44 $\pm$ 20.67 & 1766699.02 $\pm$ 806773.13 \\
KOI-55 b\text{*} & 0.44  $\pm$ 0.01 & 0.76 $\pm$ 0.001 & 0.50 $\pm$ 0.10 & 0.01 $\pm$ 0.01 & 0.0060 $\pm$ 0.0004 & 1.0 & 80.10 $\pm$ 1.02 & 2208981.76 $\pm$ 8731.41 \\
Kepler-42 c & 0.63  $\pm$ 0.17 & 0.88 $\pm$ 0.07 & 0.144 $\pm$ 0.004 & 0.10 $\pm$ 0.10 & 0.0061 $\pm$ 0.0001 & 4.5 & 131.94 $\pm$ 18.90 & 3388714.93 $\pm$ 911687.52 \\
K2-85 b\text{*} & 1.04  $\pm$ 0.46 & 1.01 $\pm$ 0.12 & 0.57 $\pm$ 0.05 & 0.24 $\pm$ 0.20 & 0.0126 $\pm$ 0.0004 & 1.0 & 355.28 $\pm$ 76.16 & 15677007.22 $\pm$ 8202056.55 \\
\hline
\end{longtable}
